Toward an Idiomatic Framework for Cognitive Robotics

Inspired by the "Cognitive Hour-glass" model presented in https://doi.org/10.1515/jagi-2016-0001, we propose a new framework for developing cognitive architectures aimed at cognitive robotics. The purpose of the proposed framework is foremost to ease the development of cognitive architectures by encouraging and mitigating cooperation and re-use of existing results. This is done by proposing a framework dividing the development of cognitive architectures into a series of layers that can be considered partly in isolation, and some of which directly relate to other research fields. Finally, we give introductions to and review some topics essential to the proposed framework.

==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/SLAM_plus_MDP.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,212); %set diagram left start at 0, and has height of 212

%Shape: Rectangle [id:dp6107759749613908] 
\draw   (87.37,11.03) .. controls (87.37,8.27) and (89.61,6.03) .. (92.37,6.03) -- (140.17,6.03) .. controls (142.93,6.03) and (145.17,8.27) .. (145.17,11.03) -- (145.17,68.91) .. controls (145.17,71.67) and (142.93,73.91) .. (140.17,73.91) -- (92.37,73.91) .. controls (89.61,73.91) and (87.37,71.67) .. (87.37,68.91) -- cycle ;
%Shape: Rectangle [id:dp312922353619834] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.17,7.23) .. controls (84.17,4.47) and (86.41,2.23) .. (89.17,2.23) -- (136.5,2.23) .. controls (139.26,2.23) and (141.5,4.47) .. (141.5,7.23) -- (141.5,64.58) .. controls (141.5,67.34) and (139.26,69.58) .. (136.5,69.58) -- (89.17,69.58) .. controls (86.41,69.58) and (84.17,67.34) .. (84.17,64.58) -- cycle ;
%Straight Lines [id:da5415418044970761] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (54.27,132.67) -- (54.32,150.61) ;
\draw [shift={(54.33,153.61)}, rotate = 269.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(54.27,132.67)}, rotate = 89.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Shape: Circle [id:dp6238944418971979] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (53.77,3.66) .. controls (67.57,3.66) and (78.77,14.85) .. (78.77,28.66) .. controls (78.77,42.46) and (67.57,53.66) .. (53.77,53.66) .. controls (39.96,53.66) and (28.77,42.46) .. (28.77,28.66) .. controls (28.77,14.85) and (39.96,3.66) .. (53.77,3.66) -- cycle ;
%Shape: Rectangle [id:dp2236048112247897] 
\draw  [color={rgb, 255:red, 251; green, 176; blue, 5 }  ,draw opacity=1 ] (3.7,91.92) .. controls (3.7,89.16) and (5.94,86.92) .. (8.7,86.92) -- (139.83,86.92) .. controls (142.59,86.92) and (144.83,89.16) .. (144.83,91.92) -- (144.83,127.25) .. controls (144.83,130.02) and (142.59,132.25) .. (139.83,132.25) -- (8.7,132.25) .. controls (5.94,132.25) and (3.7,130.02) .. (3.7,127.25) -- cycle ;
%Shape: Circle [id:dp37452907284245307] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (113.23,17.89) .. controls (127.04,17.89) and (138.23,29.08) .. (138.23,42.89) .. controls (138.23,56.7) and (127.04,67.89) .. (113.23,67.89) .. controls (99.43,67.89) and (88.23,56.7) .. (88.23,42.89) .. controls (88.23,29.08) and (99.43,17.89) .. (113.23,17.89) -- cycle ;
%Straight Lines [id:da5884719609103972] 
\draw    (53.77,53.66) -- (54.13,83.59) ;
\draw [shift={(54.17,86.59)}, rotate = 269.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1287318364262493] 
\draw    (113.23,67.89) -- (113.32,83.77) ;
\draw [shift={(113.33,86.77)}, rotate = 269.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp38037247999190704] 
\draw  [color={rgb, 255:red, 66; green, 133; blue, 244 }  ,draw opacity=1 ] (4,158.43) .. controls (4,155.67) and (6.24,153.43) .. (9,153.43) -- (139.5,153.43) .. controls (142.26,153.43) and (144.5,155.67) .. (144.5,158.43) -- (144.5,200.03) .. controls (144.5,202.79) and (142.26,205.03) .. (139.5,205.03) -- (9,205.03) .. controls (6.24,205.03) and (4,202.79) .. (4,200.03) -- cycle ;

% Text Node
\draw (44.67,19.82) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{0}$};
% Text Node
\draw (128.6,121.08) node   [align=left] {\begin{minipage}[lt]{50.64pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle \tau \in 1,...,t$}
\end{minipage}};
% Text Node
\draw (100.13,33.06) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{m,i}$};
% Text Node
\draw (9,89.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \left\{z_{s}^{( \tau )} ,z_{a}^{( \tau -1)} ;x_{p}^{( \tau )} ;\right\}$};
% Text Node
\draw (63.37,131.03) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{t}$};
% Text Node
\draw (120.07,8.31) node   [align=left] {\begin{minipage}[lt]{41.62pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle {\textstyle i\in 1,...,I}$}
\end{minipage}};
% Text Node
\draw (6,156.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \left\{z_{s}^{( \tau )} ,z_{a}^{( \tau -1)} ;x_{O}^{( \tau )} ;\right\}$};
% Text Node
\draw (103.97,191.77) node   [align=left] {\begin{minipage}[lt]{50.64pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle \tau \in t+1,...,T$}
\end{minipage}};
% Text Node
\draw (150.4,101.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {SLAM};
% Text Node
\draw (154.2,171.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {MDP};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/detached_links_1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,194); %set diagram left start at 0, and has height of 194

%Shape: Circle [id:dp7353550616790101] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (26,70) .. controls (39.81,70) and (51,81.19) .. (51,95) .. controls (51,108.81) and (39.81,120) .. (26,120) .. controls (12.19,120) and (1,108.81) .. (1,95) .. controls (1,81.19) and (12.19,70) .. (26,70) -- cycle ;
%Shape: Circle [id:dp9429735891337547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106,70) .. controls (119.81,70) and (131,81.19) .. (131,95) .. controls (131,108.81) and (119.81,120) .. (106,120) .. controls (92.19,120) and (81,108.81) .. (81,95) .. controls (81,81.19) and (92.19,70) .. (106,70) -- cycle ;
%Straight Lines [id:da05525604030828668] 
\draw    (51,95) -- (66,95) ;
%Straight Lines [id:da6174771046816008] 
\draw    (60,95) -- (78,95) ;
\draw [shift={(81,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6517396229020851] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (26,138.83) .. controls (39.81,138.83) and (51,150.03) .. (51,163.83) .. controls (51,177.64) and (39.81,188.83) .. (26,188.83) .. controls (12.19,188.83) and (1,177.64) .. (1,163.83) .. controls (1,150.03) and (12.19,138.83) .. (26,138.83) -- cycle ;
%Shape: Circle [id:dp5492031221840359] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (106,138.83) .. controls (119.81,138.83) and (131,150.03) .. (131,163.83) .. controls (131,177.64) and (119.81,188.83) .. (106,188.83) .. controls (92.19,188.83) and (81,177.64) .. (81,163.83) .. controls (81,150.03) and (92.19,138.83) .. (106,138.83) -- cycle ;
%Straight Lines [id:da08418610682899774] 
\draw    (26,120) -- (26,135.83) ;
\draw [shift={(26,138.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2425220790319913] 
\draw    (106,120) -- (106,135.83) ;
\draw [shift={(106,138.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp6176699053164441] 
\draw   (1,1) -- (51,1) -- (51,51) -- (1,51) -- cycle ;
%Straight Lines [id:da13159972509792084] 
\draw    (26,51.17) -- (26,67) ;
\draw [shift={(26,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp5470773222078109] 
\draw   (81,0.8) -- (131,0.8) -- (131,50.8) -- (81,50.8) -- cycle ;
%Straight Lines [id:da07179638736976468] 
\draw    (105.4,50.6) -- (105.91,67) ;
\draw [shift={(106,70)}, rotate = 268.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6579888118972566] 
\draw    (51,51) -- (68.4,64.8) ;
%Straight Lines [id:da5568435437123351] 
\draw    (68.4,64.8) -- (83.45,76.74) ;
\draw [shift={(85.8,78.6)}, rotate = 218.42000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (17.4,85.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{a}$};
% Text Node
\draw (97.4,85.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{b}$};
% Text Node
\draw (17.4,154.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{a}$};
% Text Node
\draw (97.4,154.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{b}$};
% Text Node
\draw (18,16.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \theta _{a}$};
% Text Node
\draw (97,16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \theta _{b}$};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/detached_links_2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,194); %set diagram left start at 0, and has height of 194

%Shape: Circle [id:dp5551949184020153] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (26,70) .. controls (39.81,70) and (51,81.19) .. (51,95) .. controls (51,108.81) and (39.81,120) .. (26,120) .. controls (12.19,120) and (1,108.81) .. (1,95) .. controls (1,81.19) and (12.19,70) .. (26,70) -- cycle ;
%Shape: Circle [id:dp3037910567541733] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106,70) .. controls (119.81,70) and (131,81.19) .. (131,95) .. controls (131,108.81) and (119.81,120) .. (106,120) .. controls (92.19,120) and (81,108.81) .. (81,95) .. controls (81,81.19) and (92.19,70) .. (106,70) -- cycle ;
%Straight Lines [id:da5152761660032619] 
\draw    (51,95) -- (66,95) ;
%Straight Lines [id:da817460181034247] 
\draw    (60,95) -- (78,95) ;
\draw [shift={(81,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(60,95)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Shape: Circle [id:dp052690014452144496] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (26,138.83) .. controls (39.81,138.83) and (51,150.03) .. (51,163.83) .. controls (51,177.64) and (39.81,188.83) .. (26,188.83) .. controls (12.19,188.83) and (1,177.64) .. (1,163.83) .. controls (1,150.03) and (12.19,138.83) .. (26,138.83) -- cycle ;
%Shape: Circle [id:dp42963316786701844] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (106,138.83) .. controls (119.81,138.83) and (131,150.03) .. (131,163.83) .. controls (131,177.64) and (119.81,188.83) .. (106,188.83) .. controls (92.19,188.83) and (81,177.64) .. (81,163.83) .. controls (81,150.03) and (92.19,138.83) .. (106,138.83) -- cycle ;
%Straight Lines [id:da6517301529358859] 
\draw    (26,120) -- (26,135.83) ;
\draw [shift={(26,138.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4307809646351546] 
\draw    (106,120) -- (106,135.83) ;
\draw [shift={(106,138.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp90023918838256] 
\draw   (1,1) -- (51,1) -- (51,51) -- (1,51) -- cycle ;
%Straight Lines [id:da024455643151067408] 
\draw    (26,51.17) -- (26,67) ;
\draw [shift={(26,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp17326933726057114] 
\draw   (81,0.8) -- (131,0.8) -- (131,50.8) -- (81,50.8) -- cycle ;
%Straight Lines [id:da3706383085196767] 
\draw    (105.4,50.6) -- (105.91,67) ;
\draw [shift={(106,70)}, rotate = 268.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6219881401099487] 
\draw    (51,51) -- (68.4,64.8) ;
\draw [shift={(68.4,64.8)}, rotate = 38.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da3022589798657769] 
\draw    (68.4,64.8) -- (83.45,76.74) ;
\draw [shift={(85.8,78.6)}, rotate = 218.42000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06964238912638954] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (64.8,1.01) -- (65,188.61) ;

% Text Node
\draw (17.4,85.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{a}$};
% Text Node
\draw (97.4,85.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{b}$};
% Text Node
\draw (17.4,154.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{a}$};
% Text Node
\draw (97.4,154.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{b}$};
% Text Node
\draw (17,16.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \theta _{a}$};
% Text Node
\draw (97,16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \theta _{b}$};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/markov_decision_process_graph_idiom.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Shape: Circle [id:dp32224684580365226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (70.83,85) .. controls (70.83,71.19) and (82.03,60) .. (95.83,60) .. controls (109.64,60) and (120.83,71.19) .. (120.83,85) .. controls (120.83,98.81) and (109.64,110) .. (95.83,110) .. controls (82.03,110) and (70.83,98.81) .. (70.83,85) -- cycle ;
%Shape: Circle [id:dp5130976465228099] 
\draw   (30.17,25.33) .. controls (30.17,11.53) and (41.36,0.33) .. (55.17,0.33) .. controls (68.97,0.33) and (80.17,11.53) .. (80.17,25.33) .. controls (80.17,39.14) and (68.97,50.33) .. (55.17,50.33) .. controls (41.36,50.33) and (30.17,39.14) .. (30.17,25.33) -- cycle ;
%Straight Lines [id:da5741409379371931] 
\draw    (70.5,45.25) -- (81.64,59.39) ;
\draw [shift={(83.5,61.75)}, rotate = 231.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24524762453845117] 
\draw    (51.33,84.5) -- (67.83,84.92) ;
\draw [shift={(70.83,85)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp4303296282411586] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (71.33,155.5) .. controls (71.33,141.69) and (82.53,130.5) .. (96.33,130.5) .. controls (110.14,130.5) and (121.33,141.69) .. (121.33,155.5) .. controls (121.33,169.31) and (110.14,180.5) .. (96.33,180.5) .. controls (82.53,180.5) and (71.33,169.31) .. (71.33,155.5) -- cycle ;
%Straight Lines [id:da5093863137022343] 
\draw    (95.83,110) -- (96.26,127.5) ;
\draw [shift={(96.33,130.5)}, rotate = 268.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da14037637841007466] 
\draw    (55.17,50.33) .. controls (56.72,100.23) and (52.67,104.59) .. (79.33,132.98) ;
\draw [shift={(81,134.75)}, rotate = 226.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9230994792832592] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (1.33,84.5) .. controls (1.33,70.69) and (12.53,59.5) .. (26.33,59.5) .. controls (40.14,59.5) and (51.33,70.69) .. (51.33,84.5) .. controls (51.33,98.31) and (40.14,109.5) .. (26.33,109.5) .. controls (12.53,109.5) and (1.33,98.31) .. (1.33,84.5) -- cycle ;
%Shape: Circle [id:dp2033495092254176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (140.83,85.5) .. controls (140.83,71.69) and (152.03,60.5) .. (165.83,60.5) .. controls (179.64,60.5) and (190.83,71.69) .. (190.83,85.5) .. controls (190.83,99.31) and (179.64,110.5) .. (165.83,110.5) .. controls (152.03,110.5) and (140.83,99.31) .. (140.83,85.5) -- cycle ;
%Shape: Circle [id:dp008428111837865515] 
\draw   (100.17,25.83) .. controls (100.17,12.03) and (111.36,0.83) .. (125.17,0.83) .. controls (138.97,0.83) and (150.17,12.03) .. (150.17,25.83) .. controls (150.17,39.64) and (138.97,50.83) .. (125.17,50.83) .. controls (111.36,50.83) and (100.17,39.64) .. (100.17,25.83) -- cycle ;
%Straight Lines [id:da17140985921913754] 
\draw    (140.5,45.75) -- (151.64,59.89) ;
\draw [shift={(153.5,62.25)}, rotate = 231.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8865334741896262] 
\draw    (121.33,85) -- (137.83,85.42) ;
\draw [shift={(140.83,85.5)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp06641612577845035] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (141.33,156) .. controls (141.33,142.19) and (152.53,131) .. (166.33,131) .. controls (180.14,131) and (191.33,142.19) .. (191.33,156) .. controls (191.33,169.81) and (180.14,181) .. (166.33,181) .. controls (152.53,181) and (141.33,169.81) .. (141.33,156) -- cycle ;
%Straight Lines [id:da8787407963649227] 
\draw    (165.83,110.5) -- (166.26,128) ;
\draw [shift={(166.33,131)}, rotate = 268.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9248383181252493] 
\draw    (125.17,50.83) .. controls (126.72,100.73) and (122.67,105.09) .. (149.33,133.48) ;
\draw [shift={(151,135.25)}, rotate = 226.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da42258789054997026] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (190.83,85.5) -- (216.33,85.5) ;
\draw [shift={(219.33,85.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5981610573773304] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (219.33,85.5) .. controls (219.33,71.69) and (230.53,60.5) .. (244.33,60.5) .. controls (258.14,60.5) and (269.33,71.69) .. (269.33,85.5) .. controls (269.33,99.31) and (258.14,110.5) .. (244.33,110.5) .. controls (230.53,110.5) and (219.33,99.31) .. (219.33,85.5) -- cycle ;
%Shape: Circle [id:dp5747327878963249] 
\draw   (178.67,25.83) .. controls (178.67,12.03) and (189.86,0.83) .. (203.67,0.83) .. controls (217.47,0.83) and (228.67,12.03) .. (228.67,25.83) .. controls (228.67,39.64) and (217.47,50.83) .. (203.67,50.83) .. controls (189.86,50.83) and (178.67,39.64) .. (178.67,25.83) -- cycle ;
%Straight Lines [id:da49381714519845277] 
\draw    (219,45.75) -- (230.14,59.89) ;
\draw [shift={(232,62.25)}, rotate = 231.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5085378928142708] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (219.83,156) .. controls (219.83,142.19) and (231.03,131) .. (244.83,131) .. controls (258.64,131) and (269.83,142.19) .. (269.83,156) .. controls (269.83,169.81) and (258.64,181) .. (244.83,181) .. controls (231.03,181) and (219.83,169.81) .. (219.83,156) -- cycle ;
%Straight Lines [id:da2078684877643806] 
\draw    (244.33,110.5) -- (244.76,128) ;
\draw [shift={(244.83,131)}, rotate = 268.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da07456954012731631] 
\draw    (203.67,50.83) .. controls (205.22,100.73) and (201.17,105.09) .. (227.83,133.48) ;
\draw [shift={(229.5,135.25)}, rotate = 226.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (46.17,13.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{a}^{\{t\}}$};
% Text Node
\draw (79.5,75.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{t+1\}}$};
% Text Node
\draw (79,144.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{O}^{\{t+1\}}$};
% Text Node
\draw (18,74.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{t\}}$};
% Text Node
\draw (109.17,14.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{a}^{\{t+1\}}$};
% Text Node
\draw (148.5,76.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{t+2\}}$};
% Text Node
\draw (148,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{O}^{\{t+2\}}$};
% Text Node
\draw (185.67,15.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{a}^{\{T-1\}}$};
% Text Node
\draw (232,76.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{T\}}$};
% Text Node
\draw (230.5,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{O}^{\{T\}}$};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/markov_decision_process_graph_idiom_new_1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,283); %set diagram left start at 0, and has height of 283

%Shape: Circle [id:dp22720068943405614] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (57.47,115.07) .. controls (71.27,115.07) and (82.47,126.26) .. (82.47,140.07) .. controls (82.47,153.87) and (71.27,165.07) .. (57.47,165.07) .. controls (43.66,165.07) and (32.47,153.87) .. (32.47,140.07) .. controls (32.47,126.26) and (43.66,115.07) .. (57.47,115.07) -- cycle ;
%Shape: Circle [id:dp037495091996808894] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.13,79.2) .. controls (119.94,79.2) and (131.13,90.39) .. (131.13,104.2) .. controls (131.13,118.01) and (119.94,129.2) .. (106.13,129.2) .. controls (92.33,129.2) and (81.13,118.01) .. (81.13,104.2) .. controls (81.13,90.39) and (92.33,79.2) .. (106.13,79.2) -- cycle ;
%Straight Lines [id:da14623158646847134] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106.13,129.2) -- (106,139.96) -- (105.54,176.03) ;
\draw [shift={(105.5,179.03)}, rotate = 270.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8215244897391389] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58.27,52.27) -- (58,70.3) ;
\draw [shift={(58,70.3)}, rotate = 90.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(58.27,52.27)}, rotate = 90.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da7559562186681266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58,70.3) -- (57.5,112.07) ;
\draw [shift={(57.47,115.07)}, rotate = 270.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6276634129410894] 
\draw    (57.47,165.07) -- (57.22,198.83) ;
\draw [shift={(57.2,201.83)}, rotate = 270.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp786906927650658] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (105.5,179.03) .. controls (119.31,179.03) and (130.5,190.23) .. (130.5,204.03) .. controls (130.5,217.84) and (119.31,229.03) .. (105.5,229.03) .. controls (91.69,229.03) and (80.5,217.84) .. (80.5,204.03) .. controls (80.5,190.23) and (91.69,179.03) .. (105.5,179.03) -- cycle ;
%Shape: Diamond [id:dp021697903569183774] 
\draw   (92.2,236.83) -- (57.2,271.83) -- (22.2,236.83) -- (57.2,201.83) -- cycle ;
%Shape: Circle [id:dp4854781845132683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (58.27,2.27) .. controls (72.07,2.27) and (83.27,13.46) .. (83.27,27.27) .. controls (83.27,41.07) and (72.07,52.27) .. (58.27,52.27) .. controls (44.46,52.27) and (33.27,41.07) .. (33.27,27.27) .. controls (33.27,13.46) and (44.46,2.27) .. (58.27,2.27) -- cycle ;
%Straight Lines [id:da9918150324994723] 
\draw    (22.2,236.83) -- (14.67,237.11) -- (15.67,70.44) -- (55,70.31) ;
\draw [shift={(58,70.3)}, rotate = 539.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5499666234490392] 
\draw  [color={rgb, 255:red, 66; green, 133; blue, 244 }  ,draw opacity=1 ] (8.2,67.02) .. controls (8.2,64.26) and (10.44,62.02) .. (13.2,62.02) -- (139,62.02) .. controls (141.76,62.02) and (144,64.26) .. (144,67.02) -- (144,271.77) .. controls (144,274.53) and (141.76,276.77) .. (139,276.77) -- (13.2,276.77) .. controls (10.44,276.77) and (8.2,274.53) .. (8.2,271.77) -- cycle ;
%Straight Lines [id:da7216659273496056] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106,139.96) -- (85.47,140.05) ;
\draw [shift={(82.47,140.07)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp17192635152798363] 
\draw  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,draw opacity=1 ] (28.2,80.96) .. controls (28.2,78.19) and (30.44,75.96) .. (33.2,75.96) -- (129,75.96) .. controls (131.76,75.96) and (134,78.19) .. (134,80.96) -- (134,163.27) .. controls (134,166.03) and (131.76,168.27) .. (129,168.27) -- (33.2,168.27) .. controls (30.44,168.27) and (28.2,166.03) .. (28.2,163.27) -- cycle ;
%Straight Lines [id:da4253597102768396] 
\draw    (73.43,159.36) -- (88.53,180.21) ;
\draw [shift={(90.29,182.64)}, rotate = 234.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (86.7,95.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{a}^{\{\tau -1\}}$};
% Text Node
\draw (44.53,131.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{\tau \}}$};
% Text Node
\draw (91.5,193.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{O}^{\{\tau \}}$};
% Text Node
\draw (49.17,18.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{t\}}$};
% Text Node
\draw (36.5,228.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tau =T$};
% Text Node
\draw (11.8,240.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {F};
% Text Node
\draw (106.52,265.76) node   [align=left] {\begin{minipage}[lt]{58.91pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle \tau \in \{t+1,...,T\}$}
\end{minipage}};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/markov_decision_process_graph_idiom_new_2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,238); %set diagram left start at 0, and has height of 238

%Straight Lines [id:da9435434393703401] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58.27,51.27) -- (58,66.3) ;
\draw [shift={(58,66.3)}, rotate = 91.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(58.27,51.27)}, rotate = 91.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da5987510591414473] 
\draw    (57.2,113.76) -- (57.2,156.83) ;
\draw [shift={(57.2,159.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8302075610240829] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (106.5,139.03) .. controls (120.31,139.03) and (131.5,150.23) .. (131.5,164.03) .. controls (131.5,177.84) and (120.31,189.03) .. (106.5,189.03) .. controls (92.69,189.03) and (81.5,177.84) .. (81.5,164.03) .. controls (81.5,150.23) and (92.69,139.03) .. (106.5,139.03) -- cycle ;
%Shape: Diamond [id:dp31321836909221634] 
\draw   (92.2,194.83) -- (57.2,229.83) -- (22.2,194.83) -- (57.2,159.83) -- cycle ;
%Shape: Circle [id:dp5872730104905186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (58.27,1.27) .. controls (72.07,1.27) and (83.27,12.46) .. (83.27,26.27) .. controls (83.27,40.07) and (72.07,51.27) .. (58.27,51.27) .. controls (44.46,51.27) and (33.27,40.07) .. (33.27,26.27) .. controls (33.27,12.46) and (44.46,1.27) .. (58.27,1.27) -- cycle ;
%Straight Lines [id:da41635306781776893] 
\draw    (22.2,194.83) -- (13.67,195.11) -- (14.2,66.63) -- (55,66.32) ;
\draw [shift={(58,66.3)}, rotate = 539.5699999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6774998091591842] 
\draw  [color={rgb, 255:red, 66; green, 133; blue, 244 }  ,draw opacity=1 ] (8.2,64.83) .. controls (8.2,62.07) and (10.44,59.83) .. (13.2,59.83) -- (133.4,59.83) .. controls (136.16,59.83) and (138.4,62.07) .. (138.4,64.83) -- (138.4,231.86) .. controls (138.4,234.63) and (136.16,236.86) .. (133.4,236.86) -- (13.2,236.86) .. controls (10.44,236.86) and (8.2,234.63) .. (8.2,231.86) -- cycle ;
%Shape: Rectangle [id:dp7669520497749791] 
\draw  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,draw opacity=1 ] (17.2,84.77) .. controls (17.2,82) and (19.44,79.77) .. (22.2,79.77) -- (118,79.77) .. controls (120.76,79.77) and (123,82) .. (123,84.77) -- (123,108.96) .. controls (123,111.72) and (120.76,113.96) .. (118,113.96) -- (22.2,113.96) .. controls (19.44,113.96) and (17.2,111.72) .. (17.2,108.96) -- cycle ;
%Straight Lines [id:da043455889843920126] 
\draw    (58,66.3) -- (58,76.38) ;
\draw [shift={(58,79.38)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20105932970535267] 
\draw    (106.4,114.16) -- (106.49,136.03) ;
\draw [shift={(106.5,139.03)}, rotate = 269.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2098056700812021] 
\draw    (57.43,130.17) -- (83.22,147.37) ;
\draw [shift={(85.71,149.03)}, rotate = 213.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (19.2,82.77) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \left\{z_{s}^{\{\tau \}} ,z_{a}^{\{\tau -1\}} ;;\right\}$};
% Text Node
\draw (93.17,153.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{O}^{\{\tau \}}$};
% Text Node
\draw (46.17,17.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{t\}}$};
% Text Node
\draw (35.5,186.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tau =T$};
% Text Node
\draw (11.2,198.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {F};
% Text Node
\draw (99.95,227.16) node   [align=left] {\begin{minipage}[lt]{56.51pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle \tau \in \{t+1,...,T\}$}
\end{minipage}};
% Text Node
\draw (33.86,114.19) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\footnotesize $\displaystyle z_{s}^{\{\tau \}}$}};
% Text Node
\draw (73,114.91) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\footnotesize $\displaystyle z_{a}^{\{\tau -1\}}$}};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/memory_structure.tikz <==


% Gradient Info
  
\tikzset {_eg5bhq2m8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_87ukqrk6t}{150bp}{rgb(0bp)=(0.92,0.26,0.21);
rgb(37.5bp)=(0.92,0.26,0.21);
rgb(62.5bp)=(0.26,0.52,0.96);
rgb(100bp)=(0.26,0.52,0.96)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp9846957407219947] 
\path  [shading=_87ukqrk6t,_eg5bhq2m8] (11,18) .. controls (11,13.58) and (14.58,10) .. (19,10) -- (151.33,10) .. controls (155.75,10) and (159.33,13.58) .. (159.33,18) -- (159.33,42) .. controls (159.33,46.42) and (155.75,50) .. (151.33,50) -- (19,50) .. controls (14.58,50) and (11,46.42) .. (11,42) -- cycle ; % for fading 
 \draw   (11,18) .. controls (11,13.58) and (14.58,10) .. (19,10) -- (151.33,10) .. controls (155.75,10) and (159.33,13.58) .. (159.33,18) -- (159.33,42) .. controls (159.33,46.42) and (155.75,50) .. (151.33,50) -- (19,50) .. controls (14.58,50) and (11,46.42) .. (11,42) -- cycle ; % for border 

%Rounded Rect [id:dp3901793388545789] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (11,78) .. controls (11,73.58) and (14.58,70) .. (19,70) -- (151.67,70) .. controls (156.08,70) and (159.67,73.58) .. (159.67,78) -- (159.67,102) .. controls (159.67,106.42) and (156.08,110) .. (151.67,110) -- (19,110) .. controls (14.58,110) and (11,106.42) .. (11,102) -- cycle ;
%Rounded Rect [id:dp315175838948476] 
\draw  [fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=1 ] (11,138.33) .. controls (11,133.92) and (14.58,130.33) .. (19,130.33) -- (81.67,130.33) .. controls (86.08,130.33) and (89.67,133.92) .. (89.67,138.33) -- (89.67,162.33) .. controls (89.67,166.75) and (86.08,170.33) .. (81.67,170.33) -- (19,170.33) .. controls (14.58,170.33) and (11,166.75) .. (11,162.33) -- cycle ;
%Straight Lines [id:da320331749732752] 
\draw    (50.67,130.33) -- (50.67,113.5) ;
\draw [shift={(50.67,110.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8332121699594457] 
\draw    (130,127.33) -- (130,110.5) ;
\draw [shift={(130,130.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da35081720221264523] 
\draw    (81,67.33) -- (81,53.5) ;
\draw [shift={(81,50.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(81,70.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp29099009140189325] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=1 ] (100.67,138) .. controls (100.67,133.58) and (104.25,130) .. (108.67,130) -- (152,130) .. controls (156.42,130) and (160,133.58) .. (160,138) -- (160,162) .. controls (160,166.42) and (156.42,170) .. (152,170) -- (108.67,170) .. controls (104.25,170) and (100.67,166.42) .. (100.67,162) -- cycle ;

% Text Node
\draw (21,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{88.88pt}\setlength\topsep{0pt}
\begin{center}
Long-term Memory
\end{center}

\end{minipage}};
% Text Node
\draw (27.67,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{79.62pt}\setlength\topsep{0pt}
\begin{center}
Working Memory
\end{center}

\end{minipage}};
% Text Node
\draw (13.67,132.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{51.49pt}\setlength\topsep{0pt}
\begin{center}
Percebtual\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (109.67,130.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{29.75pt}\setlength\topsep{0pt}
\begin{center}
Motor\\Buffer
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/overall_idea.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Shape: Polygon [id:ds582931874135945] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=1 ] (131.33,301) -- (331.5,299.8) -- (270.5,361.25) -- (168.03,361.38) -- (70.83,361.5) -- cycle ;
%Straight Lines [id:da6787089430198798] 
\draw    (139.86,272.41) -- (131.33,301) ;
%Shape: Polygon [id:ds9539648055575647] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.9 ] (139.86,272.41) -- (306.99,271.44) -- (315.05,271.4) -- (261.64,325.13) -- (86.93,325.34) -- cycle ;
%Straight Lines [id:da7621794415216014] 
\draw    (148.4,243.81) -- (139.86,272.41) ;
%Shape: Polygon [id:ds9665181144983419] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.9 ] (148.4,243.81) -- (298.6,242.99) -- (252.77,289) -- (103.02,289.19) -- cycle ;
%Straight Lines [id:da1650914167979427] 
\draw    (156.93,215.22) -- (148.4,243.81) ;
%Shape: Polygon [id:ds23175456750134993] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.9 ] (156.93,215.22) -- (282.16,214.59) -- (243.91,252.88) -- (119.11,253.03) -- cycle ;
%Straight Lines [id:da4018412699904128] 
\draw    (165.46,186.63) -- (156.93,215.22) ;
%Shape: Polygon [id:ds07193868043939933] 
\draw  [fill={rgb, 255:red, 66; green, 133; blue, 244 }  ,fill opacity=0.9 ] (165.46,186.63) -- (265.71,186.19) -- (235.04,216.75) -- (135.21,216.88) -- cycle ;
%Straight Lines [id:da9952021554245092] 
\draw    (156.8,150.34) -- (165.46,186.63) ;
%Shape: Polygon [id:ds6554427534273009] 
\draw  [fill={rgb, 255:red, 251; green, 176; blue, 5 }  ,fill opacity=0.9 ][dash pattern={on 4.5pt off 4.5pt}] (156.8,150.34) -- (282.03,149.72) -- (243.91,188.12) -- (118.99,188.16) -- cycle ;
%Straight Lines [id:da9648936656799874] 
\draw    (148.15,114.06) -- (156.8,150.34) ;
%Straight Lines [id:da7929184454919604] 
\draw    (139.49,77.78) -- (148.15,114.06) ;
%Shape: Polygon [id:ds5413124715434698] 
\draw  [fill={rgb, 255:red, 251; green, 176; blue, 5 }  ,fill opacity=0.9 ] (148.15,114.06) -- (298.35,113.24) -- (252.6,159.33) -- (102.77,159.44) -- cycle ;
%Shape: Polygon [id:ds5291315125291585] 
\draw  [fill={rgb, 255:red, 251; green, 176; blue, 5 }  ,fill opacity=0.9 ][dash pattern={on 4.5pt off 4.5pt}] (139.49,77.78) -- (314.68,76.77) -- (261.3,130.54) -- (86.55,130.72) -- cycle ;
%Straight Lines [id:da45420004303412487] 
\draw    (128.25,31.74) -- (326.75,31.26) ;
\draw [shift={(329.75,31.25)}, rotate = 539.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(125.25,31.75)}, rotate = 359.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da022615647743470024] 
\draw    (123.14,33.88) -- (57.61,100.12) ;
\draw [shift={(55.5,102.25)}, rotate = 314.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(125.25,31.75)}, rotate = 134.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8534098035267024] 
\draw   (152.65,205.67) .. controls (157.12,201.22) and (164.4,197.61) .. (168.91,197.61) .. controls (173.42,197.61) and (173.45,201.22) .. (168.99,205.67) .. controls (164.52,210.13) and (157.24,213.74) .. (152.73,213.74) .. controls (148.22,213.74) and (148.19,210.13) .. (152.65,205.67) -- cycle ;
%Shape: Ellipse [id:dp038338965698419436] 
\draw   (213.53,205.61) .. controls (218,201.15) and (225.27,197.54) .. (229.78,197.54) .. controls (234.29,197.54) and (234.33,201.15) .. (229.86,205.61) .. controls (225.39,210.07) and (218.12,213.68) .. (213.61,213.68) .. controls (209.1,213.68) and (209.06,210.07) .. (213.53,205.61) -- cycle ;
%Shape: Ellipse [id:dp8141031282739015] 
\draw   (188.5,196.48) .. controls (192.97,192.03) and (200.25,188.42) .. (204.76,188.42) .. controls (209.27,188.42) and (209.3,192.03) .. (204.83,196.48) .. controls (200.37,200.94) and (193.09,204.55) .. (188.58,204.55) .. controls (184.07,204.55) and (184.03,200.94) .. (188.5,196.48) -- cycle ;
%Straight Lines [id:da8107968672003085] 
\draw [line width=0.75]    (169.5,208.56) -- (205.63,208.79) ;
\draw [shift={(208.63,208.81)}, rotate = 180.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da5995330244832282] 
\draw    (172.25,196.69) .. controls (176.53,193.65) and (176.75,193.65) .. (184.77,194.59) ;
\draw [shift={(187.75,194.94)}, rotate = 186.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da30301262227392733] 
\draw    (207.5,196.19) .. controls (211.15,196.29) and (212,197.24) .. (214.1,199.61) ;
\draw [shift={(216.13,201.81)}, rotate = 225.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da46761234261401863] 
\draw [line width=1.5]    (306.5,221.59) .. controls (282.7,225.65) and (279.73,221.05) .. (257.52,206.82) ;
\draw [shift={(254.25,204.75)}, rotate = 392.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9994728295025932] 
\draw    (344.28,44.99) -- (281.93,184.45) ;
\draw [shift={(280.71,187.19)}, rotate = 294.09000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(345.5,42.25)}, rotate = 114.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9653455611708368] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (3.33,216.33) -- (43.21,216.88) ;
%Straight Lines [id:da9658793574368922] 
\draw    (135.21,216.88) -- (119.11,253.03) ;
%Straight Lines [id:da37531449216393553] 
\draw    (119.11,253.03) -- (103.02,289.19) ;
%Straight Lines [id:da3364696211462421] 
\draw    (103.02,289.19) -- (86.93,325.34) ;
%Straight Lines [id:da23017013671454012] 
\draw    (86.93,325.34) -- (70.83,361.5) ;
%Straight Lines [id:da9422521996629669] 
\draw    (265.71,186.19) -- (282.16,214.59) ;
%Straight Lines [id:da31699736728851935] 
\draw    (282.16,214.59) -- (298.6,242.99) ;
%Straight Lines [id:da12914282135555033] 
\draw    (298.6,242.99) -- (315.05,271.4) ;
%Straight Lines [id:da5861846088541085] 
\draw    (315.05,271.4) -- (331.5,299.8) ;
%Straight Lines [id:da1843507998536773] 
\draw    (235.04,216.75) -- (243.91,252.88) ;
%Straight Lines [id:da3718773005869711] 
\draw    (243.91,252.88) -- (252.77,289) ;
%Straight Lines [id:da2476951253666928] 
\draw    (252.77,289) -- (261.64,325.13) ;
%Straight Lines [id:da009960101377413988] 
\draw    (261.64,325.13) -- (270.5,361.25) ;
%Straight Lines [id:da35902051909322363] 
\draw    (55.5,105.25) -- (55.6,357.6) ;
\draw [shift={(55.6,360.6)}, rotate = 269.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(55.5,102.25)}, rotate = 89.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5191126290256887] 
\draw    (130.83,41.5) -- (139.49,77.78) ;
%Straight Lines [id:da6860295093455415] 
\draw    (70.33,102) -- (86.55,130.72) ;
%Straight Lines [id:da15709077453266884] 
\draw    (86.55,130.72) -- (102.77,159.44) ;
%Straight Lines [id:da9916301343828571] 
\draw    (102.77,159.44) -- (118.99,188.16) ;
%Straight Lines [id:da8531130624643735] 
\draw    (118.99,188.16) -- (135.21,216.88) ;
%Straight Lines [id:da2987795577681067] 
\draw    (331,40.3) -- (314.68,76.77) ;
%Straight Lines [id:da866724627749039] 
\draw    (314.68,76.77) -- (298.35,113.24) ;
%Straight Lines [id:da4776643420719202] 
\draw    (298.35,113.24) -- (282.03,149.72) ;
%Straight Lines [id:da15325039651843975] 
\draw    (282.03,149.72) -- (265.71,186.19) ;
%Straight Lines [id:da694737121001556] 
\draw    (270,101.75) -- (261.3,130.54) ;
%Straight Lines [id:da19220291801434652] 
\draw    (261.3,130.54) -- (252.6,159.33) ;
%Straight Lines [id:da2542069861620646] 
\draw    (252.6,159.33) -- (243.91,188.12) ;
%Straight Lines [id:da7018615917960165] 
\draw    (243.91,188.12) -- (235.21,216.91) ;
%Shape: Polygon [id:ds6936174773174699] 
\draw  [fill={rgb, 255:red, 251; green, 176; blue, 5 }  ,fill opacity=1 ] (130.83,41.5) -- (331,40.3) -- (270,101.75) -- (70.33,102) -- cycle ;

% Text Node
\draw  [draw opacity=0]  (54.25,161) -- (80.25,161) -- (80.25,302) -- (54.25,302) -- cycle  ;
\draw (67.25,231.5) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{93.08pt}\setlength\topsep{0pt}
\begin{center}
Sufficient Efficiency
\end{center}

\end{minipage}};
% Text Node
\draw (67.5,51.5) node  [rotate=-315.03] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
Generic Cognition
\end{center}

\end{minipage}};
% Text Node
\draw (229.75,16.5) node   [align=left] {\begin{minipage}[lt]{83.64pt}\setlength\topsep{0pt}
Grand Unification
\end{minipage}};
% Text Node
\draw (164.95,195.69) node [anchor=north west][inner sep=0.75pt]  [xslant=1.04] [align=left] {{\small A}};
% Text Node
\draw (222.65,196.5) node [anchor=north west][inner sep=0.75pt]  [xslant=1] [align=left] {C};
% Text Node
\draw (199.15,187.63) node [anchor=north west][inner sep=0.75pt]  [xslant=1.03] [align=left] {B};
% Text Node
\draw (350.17,220.26) node   [align=left] {\begin{minipage}[lt]{89.31pt}\setlength\topsep{0pt}
\begin{center}
Parameterized\\Probabilistic\\Program
\end{center}

\end{minipage}};
% Text Node
\draw (327.73,119.5) node  [rotate=-294.16] [align=left] {\begin{minipage}[lt]{97.75pt}\setlength\topsep{0pt}
Functional Elegance
\begin{center}
Via Compilation
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (-0.77,215.4) -- (54.23,215.4) -- (54.23,356.4) -- (-0.77,356.4) -- cycle  ;
\draw (26.73,285.9) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{93.08pt}\setlength\topsep{0pt}
\begin{center}
Embedding\\Substrate
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (1.1,77.4) -- (56.1,77.4) -- (56.1,218.4) -- (1.1,218.4) -- cycle  ;
\draw (28.6,147.9) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{93.08pt}\setlength\topsep{0pt}
\begin{center}
Model of \\Cognition
\end{center}

\end{minipage}};
% Text Node
\draw (195.45,76.15) node   [align=left] {\begin{minipage}[lt]{103.36pt}\setlength\topsep{0pt}
Knowledge \& Skills
\end{minipage}};
% Text Node
\draw (188.97,238.2) node   [align=left] {\begin{minipage}[lt]{89.31pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize (SVI/msg-passing)}\\{\scriptsize Inference Algorithms}
\end{center}

\end{minipage}};
% Text Node
\draw (188,271.66) node   [align=left] {\begin{minipage}[lt]{163.2pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Probabilistic }\\{\scriptsize Programming Languages}
\end{center}

\end{minipage}};
% Text Node
\draw (188.3,307.76) node   [align=left] {\begin{minipage}[lt]{146.88pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Deterministic }\\{\scriptsize Programming Languages}
\end{center}

\end{minipage}};
% Text Node
\draw (177,343.46) node   [align=left] {\begin{minipage}[lt]{179.52pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Hardware}\\{\footnotesize (CPU/GPU/Special Purpose)}
\end{center}

\end{minipage}};
% Text Node
\draw (188.4,146.33) node   [align=left] {\begin{minipage}[lt]{163.2pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Cognitive Programming}\\{\scriptsize Languages}
\end{center}

\end{minipage}};
% Text Node
\draw (190,174.13) node   [align=left] {\begin{minipage}[lt]{163.2pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Probabilistic }\\{\scriptsize Programming Idioms}
\end{center}

\end{minipage}};
% Text Node
\draw (185.32,116.4) node   [align=left] {\begin{minipage}[lt]{163.2pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Cognitive Idioms}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/planning_generative_model.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,448); %set diagram left start at 0, and has height of 448

%Shape: Circle [id:dp12493314783469711] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (89.87,144.17) .. controls (103.67,144.17) and (114.87,155.36) .. (114.87,169.17) .. controls (114.87,182.97) and (103.67,194.17) .. (89.87,194.17) .. controls (76.06,194.17) and (64.87,182.97) .. (64.87,169.17) .. controls (64.87,155.36) and (76.06,144.17) .. (89.87,144.17) -- cycle ;
%Shape: Circle [id:dp19562607251461328] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (37.43,179.8) .. controls (51.24,179.8) and (62.43,190.99) .. (62.43,204.8) .. controls (62.43,218.61) and (51.24,229.8) .. (37.43,229.8) .. controls (23.63,229.8) and (12.43,218.61) .. (12.43,204.8) .. controls (12.43,190.99) and (23.63,179.8) .. (37.43,179.8) -- cycle ;
%Straight Lines [id:da7275014630623486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (114.87,168.17) -- (132.87,168.17) ;
\draw [shift={(135.87,168.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9478295420080174] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (89.77,54.77) -- (89.75,74.06) -- (89.75,96.56) -- (89.86,141.17) ;
\draw [shift={(89.87,144.17)}, rotate = 269.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(89.77,54.77)}, rotate = 90.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da6716092692073261] 
\draw    (89.87,194.17) -- (90.19,316.83) ;
\draw [shift={(90.2,319.83)}, rotate = 269.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9677015165525864] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (160.4,253.23) .. controls (174.21,253.23) and (185.4,264.43) .. (185.4,278.23) .. controls (185.4,292.04) and (174.21,303.23) .. (160.4,303.23) .. controls (146.59,303.23) and (135.4,292.04) .. (135.4,278.23) .. controls (135.4,264.43) and (146.59,253.23) .. (160.4,253.23) -- cycle ;
%Straight Lines [id:da2892103299314117] 
\draw    (37.43,179.8) -- (37.47,156.06) ;
\draw [shift={(37.47,153.06)}, rotate = 450.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp8198728002699522] 
\draw   (262.14,2.01) .. controls (269.1,2.01) and (274.75,7.66) .. (274.75,14.62) -- (274.75,52.45) .. controls (274.75,59.42) and (269.1,65.06) .. (262.14,65.06) -- (19.86,65.06) .. controls (12.9,65.06) and (7.25,59.42) .. (7.25,52.45) -- (7.25,14.62) .. controls (7.25,7.66) and (12.9,2.01) .. (19.86,2.01) -- cycle ;
%Shape: Diamond [id:dp3860793862748879] 
\draw   (125.2,354.83) -- (90.2,389.83) -- (55.2,354.83) -- (90.2,319.83) -- cycle ;
%Shape: Circle [id:dp9266317328489564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (89.77,4.77) .. controls (103.57,4.77) and (114.77,15.96) .. (114.77,29.77) .. controls (114.77,43.57) and (103.57,54.77) .. (89.77,54.77) .. controls (75.96,54.77) and (64.77,43.57) .. (64.77,29.77) .. controls (64.77,15.96) and (75.96,4.77) .. (89.77,4.77) -- cycle ;
%Straight Lines [id:da21449884447889112] 
\draw    (55.2,354.83) -- (1.75,355.06) -- (1.67,74.44) -- (86.75,74.08) ;
\draw [shift={(89.75,74.06)}, rotate = 539.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp06951568000195407] 
\draw   (7.2,82.56) -- (275.75,82.56) -- (275.75,307.06) -- (7.2,307.06) -- cycle ;
%Shape: Circle [id:dp334910512649109] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (160.87,143.17) .. controls (174.67,143.17) and (185.87,154.36) .. (185.87,168.17) .. controls (185.87,181.97) and (174.67,193.17) .. (160.87,193.17) .. controls (147.06,193.17) and (135.87,181.97) .. (135.87,168.17) .. controls (135.87,154.36) and (147.06,143.17) .. (160.87,143.17) -- cycle ;
%Shape: Circle [id:dp8478879525000971] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (160.87,198.17) .. controls (174.67,198.17) and (185.87,209.36) .. (185.87,223.17) .. controls (185.87,236.97) and (174.67,248.17) .. (160.87,248.17) .. controls (147.06,248.17) and (135.87,236.97) .. (135.87,223.17) .. controls (135.87,209.36) and (147.06,198.17) .. (160.87,198.17) -- cycle ;
%Shape: Circle [id:dp2354438921619464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (160.37,88.17) .. controls (174.17,88.17) and (185.37,99.36) .. (185.37,113.17) .. controls (185.37,126.97) and (174.17,138.17) .. (160.37,138.17) .. controls (146.56,138.17) and (135.37,126.97) .. (135.37,113.17) .. controls (135.37,99.36) and (146.56,88.17) .. (160.37,88.17) -- cycle ;
%Shape: Circle [id:dp5810074018355857] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (160.27,4.83) .. controls (174.07,4.83) and (185.27,16.03) .. (185.27,29.83) .. controls (185.27,43.64) and (174.07,54.83) .. (160.27,54.83) .. controls (146.46,54.83) and (135.27,43.64) .. (135.27,29.83) .. controls (135.27,16.03) and (146.46,4.83) .. (160.27,4.83) -- cycle ;
%Shape: Circle [id:dp07979311262390887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86.61,96.56) .. controls (86.61,94.83) and (88.02,93.42) .. (89.75,93.42) .. controls (91.48,93.42) and (92.89,94.83) .. (92.89,96.56) .. controls (92.89,98.3) and (91.48,99.7) .. (89.75,99.7) .. controls (88.02,99.7) and (86.61,98.3) .. (86.61,96.56) -- cycle ;
%Straight Lines [id:da006163728524602119] 
\draw    (89.75,96.56) -- (51.99,179.83) ;
\draw [shift={(50.75,182.56)}, rotate = 294.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5809806273944709] 
\draw    (89.75,96.56) -- (131.81,104.97) ;
\draw [shift={(134.75,105.56)}, rotate = 191.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp21859830679387127] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (174.87,330.17) .. controls (188.67,330.17) and (199.87,341.36) .. (199.87,355.17) .. controls (199.87,368.97) and (188.67,380.17) .. (174.87,380.17) .. controls (161.06,380.17) and (149.87,368.97) .. (149.87,355.17) .. controls (149.87,341.36) and (161.06,330.17) .. (174.87,330.17) -- cycle ;
%Shape: Circle [id:dp10215941274256868] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (230.27,5.33) .. controls (244.07,5.33) and (255.27,16.53) .. (255.27,30.33) .. controls (255.27,44.14) and (244.07,55.33) .. (230.27,55.33) .. controls (216.46,55.33) and (205.27,44.14) .. (205.27,30.33) .. controls (205.27,16.53) and (216.46,5.33) .. (230.27,5.33) -- cycle ;
%Rounded Rect [id:dp09802347398254718] 
\draw   (264.89,326.51) .. controls (271.16,326.51) and (276.25,331.6) .. (276.25,337.87) -- (276.25,371.95) .. controls (276.25,378.23) and (271.16,383.31) .. (264.89,383.31) -- (147.16,383.31) .. controls (140.89,383.31) and (135.8,378.23) .. (135.8,371.95) -- (135.8,337.87) .. controls (135.8,331.6) and (140.89,326.51) .. (147.16,326.51) -- cycle ;
%Straight Lines [id:da699075725113556] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (107.87,152.17) -- (135.9,129.93) ;
\draw [shift={(138.25,128.06)}, rotate = 501.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14887094326532457] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109.75,186.56) -- (138.32,207.3) ;
\draw [shift={(140.75,209.06)}, rotate = 215.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40407770008504484] 
\draw    (125.2,354.83) -- (146.87,355.13) ;
\draw [shift={(149.87,355.17)}, rotate = 180.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9600922178286562] 
\draw    (230.27,55.33) .. controls (225.8,177.33) and (245.35,159.93) .. (182.67,207.6) ;
\draw [shift={(180.75,209.06)}, rotate = 322.71000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(230.27,55.33)}, rotate = 92.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Shape: Circle [id:dp5859047158829924] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.87,330.17) .. controls (258.67,330.17) and (269.87,341.36) .. (269.87,355.17) .. controls (269.87,368.97) and (258.67,380.17) .. (244.87,380.17) .. controls (231.06,380.17) and (219.87,368.97) .. (219.87,355.17) .. controls (219.87,341.36) and (231.06,330.17) .. (244.87,330.17) -- cycle ;
%Straight Lines [id:da5481306275551339] 
\draw    (219.87,355.17) -- (202.87,355.17) ;
\draw [shift={(199.87,355.17)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(219.87,355.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Curve Lines [id:da3620701083303375] 
\draw    (179.25,47.06) .. controls (222.93,95.06) and (197.95,133.39) .. (182.17,150.09) ;
\draw [shift={(180.25,152.06)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(179.25,47.06)}, rotate = 47.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da08728025031048947] 
\draw    (65.25,125.7) -- (131.41,113.7) ;
\draw [shift={(134.37,113.17)}, rotate = 529.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6857420567191719] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (37.43,5.8) .. controls (51.24,5.8) and (62.43,16.99) .. (62.43,30.8) .. controls (62.43,44.61) and (51.24,55.8) .. (37.43,55.8) .. controls (23.63,55.8) and (12.43,44.61) .. (12.43,30.8) .. controls (12.43,16.99) and (23.63,5.8) .. (37.43,5.8) -- cycle ;
%Shape: Diamond [id:dp8569932069442643] 
\draw   (65.25,125.7) -- (37.47,153.06) -- (9.7,125.7) -- (37.47,98.33) -- cycle ;
%Straight Lines [id:da4856294838237163] 
\draw    (37.43,55.8) -- (37.47,95.33) ;
\draw [shift={(37.47,98.33)}, rotate = 269.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(37.43,55.8)}, rotate = 89.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Curve Lines [id:da9371008355520167] 
\draw    (112.75,42.56) .. controls (215.19,86.89) and (216.24,110.84) .. (181.85,150.25) ;
\draw [shift={(180.25,152.06)}, rotate = 311.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(112.75,42.56)}, rotate = 23.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Curve Lines [id:da8710688233900921] 
\draw    (192.25,338.06) .. controls (213.85,316.46) and (205.96,303.16) .. (186.27,291.07) ;
\draw [shift={(183.75,289.56)}, rotate = 390.16999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6470940771771785] 
\draw    (181.75,237.56) .. controls (193.15,242.79) and (198.23,252.53) .. (184.99,264.2) ;
\draw [shift={(182.75,266.06)}, rotate = 322] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da09248480049784558] 
\draw    (182.25,183.06) .. controls (214.24,218.88) and (200.18,250.58) .. (184.91,264.25) ;
\draw [shift={(182.75,266.06)}, rotate = 322] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7201893808660307] 
\draw    (181.25,129.56) .. controls (235.01,194.36) and (201.68,249.02) .. (184.77,264.35) ;
\draw [shift={(182.75,266.06)}, rotate = 322] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0850985635891306] 
\draw    (214.93,50.8) -- (179.72,91.3) ;
\draw [shift={(177.75,93.56)}, rotate = 311.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(214.93,50.8)}, rotate = 131.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Shape: Circle [id:dp05497949276126746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (38.07,248.17) .. controls (51.87,248.17) and (63.07,259.36) .. (63.07,273.17) .. controls (63.07,286.97) and (51.87,298.17) .. (38.07,298.17) .. controls (24.26,298.17) and (13.07,286.97) .. (13.07,273.17) .. controls (13.07,259.36) and (24.26,248.17) .. (38.07,248.17) -- cycle ;
%Straight Lines [id:da9427950649246184] 
\draw    (80,193.61) -- (55.82,251.4) ;
\draw [shift={(54.67,254.17)}, rotate = 292.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6419713533824629] 
\draw    (63.07,273.17) -- (133.38,234.26) ;
\draw [shift={(136,232.81)}, rotate = 511.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (25,196.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{a}^{\tau -1}$};
% Text Node
\draw (82.27,157.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\tau }$};
% Text Node
\draw (150.4,264.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{A}^{\tau }$};
% Text Node
\draw (81.67,20.93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{t}$};
% Text Node
\draw (69.5,343.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tau \equiv T$};
% Text Node
\draw (9.6,335.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {false};
% Text Node
\draw (152.27,155.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{p}^{\tau }$};
% Text Node
\draw (151.77,211.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{i}^{\tau }$};
% Text Node
\draw (151.77,102.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{c}^{\tau }$};
% Text Node
\draw (151.17,21) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{t-}$};
% Text Node
\draw (165.77,343.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{d}^{T}$};
% Text Node
\draw (214.17,19.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{LTM}$};
% Text Node
\draw (235.77,343.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{g}$};
% Text Node
\draw (25,22.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{a}^{t}$};
% Text Node
\draw (15,119.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \tau \equiv t+1$};
% Text Node
\draw (16,143.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny false}};
% Text Node
\draw (17,93.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {True};
% Text Node
\draw (28.97,261.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{PB}^{\tau }$};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/sigma_model.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Straight Lines [id:da48214511493186607] 
\draw    (132.46,186.63) -- (115.4,243.81) ;
%Straight Lines [id:da7587216853874668] 
\draw    (115.4,243.81) -- (98.33,301) ;
%Shape: Polygon [id:ds17701567924960182] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=1 ] (98.33,301) -- (298.5,299.8) -- (237.5,361.25) -- (135.03,361.38) -- (37.83,361.5) -- cycle ;
%Shape: Polygon [id:ds42099163838915454] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.8 ][dash pattern={on 4.5pt off 4.5pt}] (115.4,243.81) -- (265.81,242.84) -- (219.98,288.84) -- (70.23,289.03) -- cycle ;
%Straight Lines [id:da7374997790736944] 
\draw    (97.83,41.5) -- (109.38,89.88) ;
%Straight Lines [id:da8768124193930502] 
\draw    (109.38,89.88) -- (120.92,138.25) ;
%Straight Lines [id:da5894715536228128] 
\draw    (37.33,102) -- (58.96,140.29) ;
%Straight Lines [id:da5240411687244109] 
\draw    (58.96,140.29) -- (80.58,178.58) ;
%Straight Lines [id:da5062019309669883] 
\draw    (95.25,31.74) -- (293.75,31.26) ;
\draw [shift={(296.75,31.25)}, rotate = 539.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(92.25,31.75)}, rotate = 359.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da411216310670226] 
\draw    (90.14,33.88) -- (24.61,100.12) ;
\draw [shift={(22.5,102.25)}, rotate = 314.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(92.25,31.75)}, rotate = 134.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Polygon [id:ds3050324501344104] 
\draw  [fill={rgb, 255:red, 66; green, 133; blue, 244 }  ,fill opacity=0.77 ] (132.88,186.31) -- (233.13,185.88) -- (202.46,216.44) -- (102.63,216.56) -- cycle ;
%Straight Lines [id:da3384253317217001] 
\draw    (297.5,41.25) -- (275.9,89.56) ;
%Straight Lines [id:da39018791696940314] 
\draw    (275.9,89.56) -- (254.31,137.87) ;
%Straight Lines [id:da6225276651300811] 
\draw    (311.28,44.99) -- (248.93,184.45) ;
\draw [shift={(247.71,187.19)}, rotate = 294.09000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(312.5,42.25)}, rotate = 114.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30838703999159756] 
\draw    (213.97,178.21) -- (202.46,216.44) ;
%Straight Lines [id:da775992946862964] 
\draw    (120.92,138.25) -- (132.46,186.63) ;
%Straight Lines [id:da09956950748197024] 
\draw    (80.58,178.58) -- (102.21,216.88) ;
%Straight Lines [id:da3191248841619554] 
\draw    (254.31,137.87) -- (232.71,186.19) ;
%Shape: Polygon [id:ds9964719674747267] 
\draw  [fill={rgb, 255:red, 251; green, 176; blue, 5 }  ,fill opacity=0.8 ] (120.92,138.25) -- (254.31,137.87) -- (213.97,178.21) -- (80.58,178.58) -- cycle ;
%Straight Lines [id:da3402262896773103] 
\draw    (225.49,139.98) -- (213.97,178.21) ;
%Shape: Polygon [id:ds18327409351060098] 
\draw  [fill={rgb, 255:red, 251; green, 176; blue, 5 }  ,fill opacity=0.8 ][dash pattern={on 4.5pt off 4.5pt}] (109.38,89.88) -- (275.9,89.56) -- (225.49,139.98) -- (58.96,140.29) -- cycle ;
%Straight Lines [id:da6073975425902616] 
\draw    (237,101.75) -- (225.49,139.98) ;
%Shape: Polygon [id:ds42309497010640174] 
\draw  [fill={rgb, 255:red, 251; green, 176; blue, 5 }  ,fill opacity=1 ] (97.83,41.5) -- (298,40.3) -- (237,101.75) -- (37.33,102) -- cycle ;
%Straight Lines [id:da27597256435756745] 
\draw    (22.5,105.25) -- (22.6,357.6) ;
\draw [shift={(22.6,360.6)}, rotate = 269.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(22.5,102.25)}, rotate = 89.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11430097573251707] 
\draw    (102.63,216.56) -- (70.23,289.03) ;
%Straight Lines [id:da7642566934077504] 
\draw    (70.23,289.03) -- (37.83,361.5) ;
%Straight Lines [id:da26523788901371326] 
\draw    (233.13,185.88) -- (265.81,242.84) ;
%Straight Lines [id:da8326787953859103] 
\draw    (265.81,242.84) -- (298.5,299.8) ;
%Straight Lines [id:da22645008459378868] 
\draw    (202.46,216.44) -- (219.98,288.84) ;
%Straight Lines [id:da5810586445385235] 
\draw    (219.98,288.84) -- (237.5,361.25) ;

% Text Node
\draw  [draw opacity=0]  (21.25,161) -- (47.25,161) -- (47.25,302) -- (21.25,302) -- cycle  ;
\draw (34.25,231.5) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{93.08pt}\setlength\topsep{0pt}
\begin{center}
Sufficient Efficiency
\end{center}

\end{minipage}};
% Text Node
\draw (34.5,51.5) node  [rotate=-315.03] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
Generic Cognition
\end{center}

\end{minipage}};
% Text Node
\draw (196.75,16.5) node   [align=left] {\begin{minipage}[lt]{83.64pt}\setlength\topsep{0pt}
Grand Unification
\end{minipage}};
% Text Node
\draw (295.13,119.5) node  [rotate=-294.16] [align=left] {\begin{minipage}[lt]{97.75pt}\setlength\topsep{0pt}
Functional Elegance
\end{minipage}};
% Text Node
\draw (162.9,119.25) node   [align=left] {\begin{minipage}[lt]{89.35pt}\setlength\topsep{0pt}
Cognitive Idioms
\end{minipage}};
% Text Node
\draw (162.45,76.15) node   [align=left] {\begin{minipage}[lt]{103.36pt}\setlength\topsep{0pt}
Knowledge \& Skills
\end{minipage}};
% Text Node
\draw (156.9,157.68) node   [align=left] {\begin{minipage}[lt]{89.35pt}\setlength\topsep{0pt}
\begin{center}
Cognitive\\Architecture
\end{center}

\end{minipage}};
% Text Node
\draw (161.57,201.25) node   [align=left] {\begin{minipage}[lt]{89.31pt}\setlength\topsep{0pt}
\begin{center}
Graphical\\Architecture
\end{center}

\end{minipage}};
% Text Node
\draw (159.57,276.05) node   [align=left] {\begin{minipage}[lt]{89.31pt}\setlength\topsep{0pt}
\begin{center}
Implementation
\end{center}

\end{minipage}};
% Text Node
\draw (156.77,336.05) node   [align=left] {\begin{minipage}[lt]{89.31pt}\setlength\topsep{0pt}
\begin{center}
LISP
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/slam_graph_idiom.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,248); %set diagram left start at 0, and has height of 248

%Shape: Circle [id:dp7148137359479663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (70.83,85) .. controls (70.83,71.19) and (82.03,60) .. (95.83,60) .. controls (109.64,60) and (120.83,71.19) .. (120.83,85) .. controls (120.83,98.81) and (109.64,110) .. (95.83,110) .. controls (82.03,110) and (70.83,98.81) .. (70.83,85) -- cycle ;
%Shape: Circle [id:dp40056619874899724] 
\draw   (30.17,25.33) .. controls (30.17,11.53) and (41.36,0.33) .. (55.17,0.33) .. controls (68.97,0.33) and (80.17,11.53) .. (80.17,25.33) .. controls (80.17,39.14) and (68.97,50.33) .. (55.17,50.33) .. controls (41.36,50.33) and (30.17,39.14) .. (30.17,25.33) -- cycle ;
%Straight Lines [id:da28775496495597075] 
\draw    (70.5,45.25) -- (81.64,59.39) ;
\draw [shift={(83.5,61.75)}, rotate = 231.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8901098729109302] 
\draw    (51.33,84.5) -- (67.83,84.92) ;
\draw [shift={(70.83,85)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5874901097593566] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (71.33,155.5) .. controls (71.33,141.69) and (82.53,130.5) .. (96.33,130.5) .. controls (110.14,130.5) and (121.33,141.69) .. (121.33,155.5) .. controls (121.33,169.31) and (110.14,180.5) .. (96.33,180.5) .. controls (82.53,180.5) and (71.33,169.31) .. (71.33,155.5) -- cycle ;
%Straight Lines [id:da4055858936330681] 
\draw    (95.83,110) -- (96.26,127.5) ;
\draw [shift={(96.33,130.5)}, rotate = 268.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da839533824172483] 
\draw    (55.17,50.33) .. controls (56.72,100.23) and (52.67,104.59) .. (79.33,132.98) ;
\draw [shift={(81,134.75)}, rotate = 226.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp13196343973647995] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (1.33,84.5) .. controls (1.33,70.69) and (12.53,59.5) .. (26.33,59.5) .. controls (40.14,59.5) and (51.33,70.69) .. (51.33,84.5) .. controls (51.33,98.31) and (40.14,109.5) .. (26.33,109.5) .. controls (12.53,109.5) and (1.33,98.31) .. (1.33,84.5) -- cycle ;
%Shape: Circle [id:dp48137456741970586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (140.83,85.5) .. controls (140.83,71.69) and (152.03,60.5) .. (165.83,60.5) .. controls (179.64,60.5) and (190.83,71.69) .. (190.83,85.5) .. controls (190.83,99.31) and (179.64,110.5) .. (165.83,110.5) .. controls (152.03,110.5) and (140.83,99.31) .. (140.83,85.5) -- cycle ;
%Shape: Circle [id:dp9494487838750845] 
\draw   (100.17,25.83) .. controls (100.17,12.03) and (111.36,0.83) .. (125.17,0.83) .. controls (138.97,0.83) and (150.17,12.03) .. (150.17,25.83) .. controls (150.17,39.64) and (138.97,50.83) .. (125.17,50.83) .. controls (111.36,50.83) and (100.17,39.64) .. (100.17,25.83) -- cycle ;
%Straight Lines [id:da8583034666040474] 
\draw    (140.5,45.75) -- (151.64,59.89) ;
\draw [shift={(153.5,62.25)}, rotate = 231.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7517039668044438] 
\draw    (121.33,85) -- (137.83,85.42) ;
\draw [shift={(140.83,85.5)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp00475455582267581] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (141.33,156) .. controls (141.33,142.19) and (152.53,131) .. (166.33,131) .. controls (180.14,131) and (191.33,142.19) .. (191.33,156) .. controls (191.33,169.81) and (180.14,181) .. (166.33,181) .. controls (152.53,181) and (141.33,169.81) .. (141.33,156) -- cycle ;
%Straight Lines [id:da5504970912392353] 
\draw    (165.83,110.5) -- (166.26,128) ;
\draw [shift={(166.33,131)}, rotate = 268.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da03189093151149369] 
\draw    (125.17,50.83) .. controls (126.72,100.73) and (122.67,105.09) .. (149.33,133.48) ;
\draw [shift={(151,135.25)}, rotate = 226.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07355995014211802] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (190.83,85.5) -- (216.17,86.1) ;
\draw [shift={(219.17,86.17)}, rotate = 181.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp0940147026400795] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (219.17,86.17) .. controls (219.17,72.36) and (230.36,61.17) .. (244.17,61.17) .. controls (257.97,61.17) and (269.17,72.36) .. (269.17,86.17) .. controls (269.17,99.97) and (257.97,111.17) .. (244.17,111.17) .. controls (230.36,111.17) and (219.17,99.97) .. (219.17,86.17) -- cycle ;
%Shape: Circle [id:dp4328096687181766] 
\draw   (178.5,26.5) .. controls (178.5,12.69) and (189.69,1.5) .. (203.5,1.5) .. controls (217.31,1.5) and (228.5,12.69) .. (228.5,26.5) .. controls (228.5,40.31) and (217.31,51.5) .. (203.5,51.5) .. controls (189.69,51.5) and (178.5,40.31) .. (178.5,26.5) -- cycle ;
%Straight Lines [id:da8367238794134515] 
\draw    (218.83,46.42) -- (229.98,60.56) ;
\draw [shift={(231.83,62.92)}, rotate = 231.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5080829374108213] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (219.67,156.67) .. controls (219.67,142.86) and (230.86,131.67) .. (244.67,131.67) .. controls (258.47,131.67) and (269.67,142.86) .. (269.67,156.67) .. controls (269.67,170.47) and (258.47,181.67) .. (244.67,181.67) .. controls (230.86,181.67) and (219.67,170.47) .. (219.67,156.67) -- cycle ;
%Straight Lines [id:da5951924144897065] 
\draw    (244.17,111.17) -- (244.59,128.67) ;
\draw [shift={(244.67,131.67)}, rotate = 268.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4864063741589697] 
\draw    (203.5,51.5) .. controls (205.05,101.4) and (201,105.76) .. (227.66,134.15) ;
\draw [shift={(229.33,135.92)}, rotate = 226.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9962603063273854] 
\draw   (140.83,220.93) .. controls (140.83,207.13) and (152.03,195.93) .. (165.83,195.93) .. controls (179.64,195.93) and (190.83,207.13) .. (190.83,220.93) .. controls (190.83,234.74) and (179.64,245.93) .. (165.83,245.93) .. controls (152.03,245.93) and (140.83,234.74) .. (140.83,220.93) -- cycle ;
%Straight Lines [id:da6855812853831678] 
\draw    (166.23,184) -- (165.83,195.93) ;
\draw [shift={(166.33,181)}, rotate = 91.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10272887850615509] 
\draw    (98.55,182.52) -- (140.83,220.93) ;
\draw [shift={(96.33,180.5)}, rotate = 42.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da55886724352518] 
\draw    (242.24,183.43) -- (190.83,220.93) ;
\draw [shift={(244.67,181.67)}, rotate = 143.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da850734641103726] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (182.83,201.9) -- (201.09,175.54) ;
\draw [shift={(202.8,173.08)}, rotate = 484.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (45.17,15.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{a}^{\{0\}}$};
% Text Node
\draw (84.5,75.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{1\}}$};
% Text Node
\draw (85,144.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{O}^{\{1\}}$};
% Text Node
\draw (18,75.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{0\}}$};
% Text Node
\draw (114.17,16.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{a}^{\{1\}}$};
% Text Node
\draw (155.5,76.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{2\}}$};
% Text Node
\draw (155,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{O}^{\{2\}}$};
% Text Node
\draw (186.5,16.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{a}^{\{t-1\}}$};
% Text Node
\draw (233.83,76.77) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{t\}}$};
% Text Node
\draw (233.33,145.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{O}^{\{t\}}$};
% Text Node
\draw (154.5,211.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{m}^{\{i\}}$};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/slam_graph_idiom_new_1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,331); %set diagram left start at 0, and has height of 331

%Shape: Circle [id:dp005333255655075808] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (57.47,141.07) .. controls (71.27,141.07) and (82.47,152.26) .. (82.47,166.07) .. controls (82.47,179.87) and (71.27,191.07) .. (57.47,191.07) .. controls (43.66,191.07) and (32.47,179.87) .. (32.47,166.07) .. controls (32.47,152.26) and (43.66,141.07) .. (57.47,141.07) -- cycle ;
%Shape: Circle [id:dp3455099767383525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.13,104.2) .. controls (119.94,104.2) and (131.13,115.39) .. (131.13,129.2) .. controls (131.13,143.01) and (119.94,154.2) .. (106.13,154.2) .. controls (92.33,154.2) and (81.13,143.01) .. (81.13,129.2) .. controls (81.13,115.39) and (92.33,104.2) .. (106.13,104.2) -- cycle ;
%Straight Lines [id:da26447655009225524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106.13,154.2) -- (106,166.53) -- (106.46,202.03) ;
\draw [shift={(106.5,205.03)}, rotate = 269.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6452458793814004] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58.27,61.27) -- (58,94.3) ;
\draw [shift={(58,94.3)}, rotate = 90.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6387898051718865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58,94.3) -- (57.5,138.07) ;
\draw [shift={(57.47,141.07)}, rotate = 270.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da32791010539317345] 
\draw    (57.47,191.07) -- (57.22,224.83) ;
\draw [shift={(57.2,227.83)}, rotate = 270.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9487371456750113] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (105.5,205.03) .. controls (119.31,205.03) and (130.5,216.23) .. (130.5,230.03) .. controls (130.5,243.84) and (119.31,255.03) .. (105.5,255.03) .. controls (91.69,255.03) and (80.5,243.84) .. (80.5,230.03) .. controls (80.5,216.23) and (91.69,205.03) .. (105.5,205.03) -- cycle ;
%Shape: Diamond [id:dp7542474717039827] 
\draw   (92.2,262.83) -- (57.2,297.83) -- (22.2,262.83) -- (57.2,227.83) -- cycle ;
%Shape: Circle [id:dp873439064452262] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (58.27,11.27) .. controls (72.07,11.27) and (83.27,22.46) .. (83.27,36.27) .. controls (83.27,50.07) and (72.07,61.27) .. (58.27,61.27) .. controls (44.46,61.27) and (33.27,50.07) .. (33.27,36.27) .. controls (33.27,22.46) and (44.46,11.27) .. (58.27,11.27) -- cycle ;
%Straight Lines [id:da03552414085422306] 
\draw    (22.2,262.83) -- (14,262.86) -- (13.67,94.44) -- (55,94.31) ;
\draw [shift={(58,94.3)}, rotate = 539.8199999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6754351232240499] 
\draw  [color={rgb, 255:red, 251; green, 176; blue, 5 }  ,draw opacity=1 ] (8.2,93.02) .. controls (8.2,90.26) and (10.44,88.02) .. (13.2,88.02) -- (144.33,88.02) .. controls (147.09,88.02) and (149.33,90.26) .. (149.33,93.02) -- (149.33,302.86) .. controls (149.33,305.63) and (147.09,307.86) .. (144.33,307.86) -- (13.2,307.86) .. controls (10.44,307.86) and (8.2,305.63) .. (8.2,302.86) -- cycle ;
%Straight Lines [id:da6440409427427769] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106,166.53) -- (85.47,166.13) ;
\draw [shift={(82.47,166.07)}, rotate = 361.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp18899657965197525] 
\draw  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,draw opacity=1 ] (17.5,106.2) .. controls (17.5,103.44) and (19.74,101.2) .. (22.5,101.2) -- (129,101.2) .. controls (131.76,101.2) and (134,103.44) .. (134,106.2) -- (134,189.27) .. controls (134,192.03) and (131.76,194.27) .. (129,194.27) -- (22.5,194.27) .. controls (19.74,194.27) and (17.5,192.03) .. (17.5,189.27) -- cycle ;
%Straight Lines [id:da5977261130339302] 
\draw    (73.43,185.36) -- (88.53,206.21) ;
\draw [shift={(90.29,208.64)}, rotate = 234.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3140792287476728] 
\draw   (91.87,18.64) .. controls (91.87,15.88) and (94.11,13.64) .. (96.87,13.64) -- (144.67,13.64) .. controls (147.43,13.64) and (149.67,15.88) .. (149.67,18.64) -- (149.67,76.52) .. controls (149.67,79.28) and (147.43,81.52) .. (144.67,81.52) -- (96.87,81.52) .. controls (94.11,81.52) and (91.87,79.28) .. (91.87,76.52) -- cycle ;
%Shape: Rectangle [id:dp4703906656786503] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88.67,14.84) .. controls (88.67,12.08) and (90.91,9.84) .. (93.67,9.84) -- (141,9.84) .. controls (143.76,9.84) and (146,12.08) .. (146,14.84) -- (146,72.19) .. controls (146,74.95) and (143.76,77.19) .. (141,77.19) -- (93.67,77.19) .. controls (90.91,77.19) and (88.67,74.95) .. (88.67,72.19) -- cycle ;
%Shape: Circle [id:dp8097054844981943] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.73,25.5) .. controls (131.54,25.5) and (142.73,36.69) .. (142.73,50.5) .. controls (142.73,64.31) and (131.54,75.5) .. (117.73,75.5) .. controls (103.93,75.5) and (92.73,64.31) .. (92.73,50.5) .. controls (92.73,36.69) and (103.93,25.5) .. (117.73,25.5) -- cycle ;
%Curve Lines [id:da06621201820216305] 
\draw    (135.67,70.86) .. controls (140.89,80.99) and (151.56,177.55) .. (127.52,209.64) ;
\draw [shift={(126,211.53)}, rotate = 310.90999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da369365207859077] 
\draw    (57.2,297.83) -- (56.96,321.6) ;
\draw [shift={(56.93,324.6)}, rotate = 270.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (86.7,121.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{a}^{\{\tau -1\}}$};
% Text Node
\draw (43.87,156.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{\tau \}}$};
% Text Node
\draw (45.17,27.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{0\}}$};
% Text Node
\draw (36.5,251.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tau =t$};
% Text Node
\draw (13.33,267.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {F};
% Text Node
\draw (124.77,297.09) node   [align=left] {\begin{minipage}[lt]{50.64pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle \tau \in \{1,...,t\}$}
\end{minipage}};
% Text Node
\draw (104.63,40.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{m}^{\{i\}}$};
% Text Node
\draw (92.4,219.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{p}^{\{\tau \}}$};
% Text Node
\draw (116.6,20.19) node   [align=left] {\begin{minipage}[lt]{37.99pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle {\textstyle i\in \{1,...,I\}}$}
\end{minipage}};
% Text Node
\draw (38.67,292.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {T};
% Text Node
\draw (63.87,309.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{t\}}$};
% Text Node
\draw (19.5,104.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{\tau -1\}}$};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/slam_graph_idiom_new_2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,294); %set diagram left start at 0, and has height of 294

%Straight Lines [id:da2943353731327192] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58.27,61.27) -- (58,96.3) ;
\draw [shift={(58,96.3)}, rotate = 90.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Diamond [id:dp42121061768059076] 
\draw   (92.2,218.83) -- (57.2,253.83) -- (22.2,218.83) -- (57.2,183.83) -- cycle ;
%Shape: Circle [id:dp38071016788532996] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (58.27,11.27) .. controls (72.07,11.27) and (83.27,22.46) .. (83.27,36.27) .. controls (83.27,50.07) and (72.07,61.27) .. (58.27,61.27) .. controls (44.46,61.27) and (33.27,50.07) .. (33.27,36.27) .. controls (33.27,22.46) and (44.46,11.27) .. (58.27,11.27) -- cycle ;
%Straight Lines [id:da9472302165229785] 
\draw    (22.2,218.83) -- (15.67,219.11) -- (15.67,96.44) -- (55,96.31) ;
\draw [shift={(58,96.3)}, rotate = 539.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6679275305770069] 
\draw  [color={rgb, 255:red, 251; green, 176; blue, 5 }  ,draw opacity=1 ] (8.2,93.02) .. controls (8.2,90.26) and (10.44,88.02) .. (13.2,88.02) -- (144.33,88.02) .. controls (147.09,88.02) and (149.33,90.26) .. (149.33,93.02) -- (149.33,257.43) .. controls (149.33,260.19) and (147.09,262.43) .. (144.33,262.43) -- (13.2,262.43) .. controls (10.44,262.43) and (8.2,260.19) .. (8.2,257.43) -- cycle ;
%Shape: Rectangle [id:dp8308700348917879] 
\draw   (91.87,18.64) .. controls (91.87,15.88) and (94.11,13.64) .. (96.87,13.64) -- (144.67,13.64) .. controls (147.43,13.64) and (149.67,15.88) .. (149.67,18.64) -- (149.67,76.52) .. controls (149.67,79.28) and (147.43,81.52) .. (144.67,81.52) -- (96.87,81.52) .. controls (94.11,81.52) and (91.87,79.28) .. (91.87,76.52) -- cycle ;
%Shape: Rectangle [id:dp09612176652207016] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88.67,14.84) .. controls (88.67,12.08) and (90.91,9.84) .. (93.67,9.84) -- (141,9.84) .. controls (143.76,9.84) and (146,12.08) .. (146,14.84) -- (146,72.19) .. controls (146,74.95) and (143.76,77.19) .. (141,77.19) -- (93.67,77.19) .. controls (90.91,77.19) and (88.67,74.95) .. (88.67,72.19) -- cycle ;
%Shape: Circle [id:dp9963460207080164] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.73,25.5) .. controls (131.54,25.5) and (142.73,36.69) .. (142.73,50.5) .. controls (142.73,64.31) and (131.54,75.5) .. (117.73,75.5) .. controls (103.93,75.5) and (92.73,64.31) .. (92.73,50.5) .. controls (92.73,36.69) and (103.93,25.5) .. (117.73,25.5) -- cycle ;
%Curve Lines [id:da8596093931788025] 
\draw    (133,71.78) .. controls (138.2,81.86) and (150.37,134.08) .. (126.88,164.49) ;
\draw [shift={(125,166.78)}, rotate = 310.90999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da02121405958508671] 
\draw    (57.5,143.76) -- (57.22,180.83) ;
\draw [shift={(57.2,183.83)}, rotate = 270.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp0885378496445064] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (106.8,163.03) .. controls (120.61,163.03) and (131.8,174.23) .. (131.8,188.03) .. controls (131.8,201.84) and (120.61,213.03) .. (106.8,213.03) .. controls (92.99,213.03) and (81.8,201.84) .. (81.8,188.03) .. controls (81.8,174.23) and (92.99,163.03) .. (106.8,163.03) -- cycle ;
%Shape: Rectangle [id:dp3814909991002613] 
\draw  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,draw opacity=1 ] (22.5,114.77) .. controls (22.5,112) and (24.74,109.77) .. (27.5,109.77) -- (123.3,109.77) .. controls (126.06,109.77) and (128.3,112) .. (128.3,114.77) -- (128.3,138.96) .. controls (128.3,141.72) and (126.06,143.96) .. (123.3,143.96) -- (27.5,143.96) .. controls (24.74,143.96) and (22.5,141.72) .. (22.5,138.96) -- cycle ;
%Straight Lines [id:da0942013781143558] 
\draw    (58,96.3) -- (58.23,106.38) ;
\draw [shift={(58.3,109.38)}, rotate = 268.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6636568085844292] 
\draw    (106.7,144.16) -- (106.78,160.03) ;
\draw [shift={(106.8,163.03)}, rotate = 269.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7962478968225024] 
\draw    (57.5,154.28) -- (83.51,171.38) ;
\draw [shift={(86.01,173.03)}, rotate = 213.32999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9300855555043863] 
\draw    (57.2,253.83) -- (56.85,277.43) ;
\draw [shift={(56.8,280.43)}, rotate = 270.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (45.17,27.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{0\}}$};
% Text Node
\draw (36.5,207.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tau =t$};
% Text Node
\draw (12.2,224.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {F};
% Text Node
\draw (116.53,249.32) node   [align=left] {\begin{minipage}[lt]{45.33pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle \tau \in \{1,...,t\}$}
\end{minipage}};
% Text Node
\draw (105.63,39.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{m}^{\{i\}}$};
% Text Node
\draw (94.4,178.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{p}^{\{\tau \}}$};
% Text Node
\draw (116.8,21.51) node   [align=left] {\begin{minipage}[lt]{38.54pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle {\textstyle i\in \{1,...,I\}}$}
\end{minipage}};
% Text Node
\draw (33.87,144.19) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\footnotesize $\displaystyle z_{s}^{\{\tau \}}$}};
% Text Node
\draw (72.3,144.41) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\footnotesize $\displaystyle z_{a}^{\{\tau -1\}}$}};
% Text Node
\draw (40.03,246.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {T};
% Text Node
\draw (63.87,266.97) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{t\}}$};
% Text Node
\draw (22.5,112.77) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \left\{z_{s}^{\{\tau \}} ,z_{a}^{\{\tau -1\}} ;;\right\}$};


\end{tikzpicture}



==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/slam_graph_idiom_new_3.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,167); %set diagram left start at 0, and has height of 167

%Shape: Circle [id:dp2697538530512036] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (58.27,11.27) .. controls (72.07,11.27) and (83.27,22.46) .. (83.27,36.27) .. controls (83.27,50.07) and (72.07,61.27) .. (58.27,61.27) .. controls (44.46,61.27) and (33.27,50.07) .. (33.27,36.27) .. controls (33.27,22.46) and (44.46,11.27) .. (58.27,11.27) -- cycle ;
%Shape: Rectangle [id:dp214655616888632] 
\draw  [color={rgb, 255:red, 251; green, 176; blue, 5 }  ,draw opacity=1 ] (8.2,99.53) .. controls (8.2,96.77) and (10.44,94.53) .. (13.2,94.53) -- (144.33,94.53) .. controls (147.09,94.53) and (149.33,96.77) .. (149.33,99.53) -- (149.33,134.86) .. controls (149.33,137.63) and (147.09,139.86) .. (144.33,139.86) -- (13.2,139.86) .. controls (10.44,139.86) and (8.2,137.63) .. (8.2,134.86) -- cycle ;
%Shape: Rectangle [id:dp6084085767910845] 
\draw   (91.87,18.64) .. controls (91.87,15.88) and (94.11,13.64) .. (96.87,13.64) -- (144.67,13.64) .. controls (147.43,13.64) and (149.67,15.88) .. (149.67,18.64) -- (149.67,76.52) .. controls (149.67,79.28) and (147.43,81.52) .. (144.67,81.52) -- (96.87,81.52) .. controls (94.11,81.52) and (91.87,79.28) .. (91.87,76.52) -- cycle ;
%Shape: Rectangle [id:dp3789372202905994] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88.67,14.84) .. controls (88.67,12.08) and (90.91,9.84) .. (93.67,9.84) -- (141,9.84) .. controls (143.76,9.84) and (146,12.08) .. (146,14.84) -- (146,72.19) .. controls (146,74.95) and (143.76,77.19) .. (141,77.19) -- (93.67,77.19) .. controls (90.91,77.19) and (88.67,74.95) .. (88.67,72.19) -- cycle ;
%Shape: Circle [id:dp6235470051798742] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.73,25.5) .. controls (131.54,25.5) and (142.73,36.69) .. (142.73,50.5) .. controls (142.73,64.31) and (131.54,75.5) .. (117.73,75.5) .. controls (103.93,75.5) and (92.73,64.31) .. (92.73,50.5) .. controls (92.73,36.69) and (103.93,25.5) .. (117.73,25.5) -- cycle ;
%Straight Lines [id:da5179056839339837] 
\draw    (58.27,61.27) -- (58.63,91.2) ;
\draw [shift={(58.67,94.2)}, rotate = 269.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9937550522796414] 
\draw    (117.73,75.5) -- (117.82,91.38) ;
\draw [shift={(117.83,94.38)}, rotate = 269.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09914175899038224] 
\draw    (58.87,139.5) -- (58.7,156.2) ;
\draw [shift={(58.67,159.2)}, rotate = 270.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (44.17,27.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{0\}}$};
% Text Node
\draw (123.1,127.98) node   [align=left] {\begin{minipage}[lt]{50.64pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle \tau \in \{1,...,t\}$}
\end{minipage}};
% Text Node
\draw (105.63,39.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{m}^{\{i\}}$};
% Text Node
\draw (115.02,18.33) node   [align=left] {\begin{minipage}[lt]{40.19pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle {\textstyle i\in \{1,...,I\}}$}
\end{minipage}};
% Text Node
\draw (65.87,141.64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{t\}}$};
% Text Node
\draw (9,95.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \left\{z_{s}^{\{\tau \}} ,z_{a}^{\{\tau -1\}} ;x_{p}^{\{\tau \}} ;\right\}$};


\end{tikzpicture}



==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/state_action_graph_idiom.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4129172994807164] 
\draw  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,draw opacity=1 ] (0.83,85) .. controls (0.83,71.19) and (12.03,60) .. (25.83,60) .. controls (39.64,60) and (50.83,71.19) .. (50.83,85) .. controls (50.83,98.81) and (39.64,110) .. (25.83,110) .. controls (12.03,110) and (0.83,98.81) .. (0.83,85) -- cycle ;
%Shape: Circle [id:dp5979726951708964] 
\draw  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,draw opacity=1 ] (90.17,85.33) .. controls (90.17,71.53) and (101.36,60.33) .. (115.17,60.33) .. controls (128.97,60.33) and (140.17,71.53) .. (140.17,85.33) .. controls (140.17,99.14) and (128.97,110.33) .. (115.17,110.33) .. controls (101.36,110.33) and (90.17,99.14) .. (90.17,85.33) -- cycle ;
%Shape: Circle [id:dp8162866651388756] 
\draw  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,draw opacity=1 ] (40.5,25.67) .. controls (40.5,11.86) and (51.69,0.67) .. (65.5,0.67) .. controls (79.31,0.67) and (90.5,11.86) .. (90.5,25.67) .. controls (90.5,39.47) and (79.31,50.67) .. (65.5,50.67) .. controls (51.69,50.67) and (40.5,39.47) .. (40.5,25.67) -- cycle ;
%Straight Lines [id:da8166741845147905] 
\draw [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,draw opacity=1 ]   (82.58,44.58) -- (98.16,63.28) ;
\draw [shift={(100.08,65.58)}, rotate = 230.19] [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06150627804031461] 
\draw [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,draw opacity=1 ]   (51.58,85.58) -- (87.17,85.35) ;
\draw [shift={(90.17,85.33)}, rotate = 539.63] [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (11.5,76) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{t-1}$};
% Text Node
\draw (57.5,14) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,opacity=1 ] [align=left] {$\displaystyle z_{a}^{t-1}$};
% Text Node
\draw (107.83,76.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{t}$};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/symbols/arrow.tikz <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,24); %set diagram left start at 0, and has height of 24

%Straight Lines [id:da3170322102246792] 
\draw    (10,10.83) -- (66.33,10.52) ;
\draw [shift={(69.33,10.5)}, rotate = 539.6800000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;




\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/symbols/arrow_dashed.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,24); %set diagram left start at 0, and has height of 24

%Straight Lines [id:da38218043773704213] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (10,10.83) -- (39.67,10.67) ;
%Straight Lines [id:da490255891022759] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (10,10.83) -- (66.33,10.52) ;
\draw [shift={(69.33,10.5)}, rotate = 539.6800000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;




\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/symbols/arrow_meeting.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,35); %set diagram left start at 0, and has height of 35

%Straight Lines [id:da38218043773704213] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (10,10.83) -- (39.67,10.67) ;
%Straight Lines [id:da2230120618703899] 
\draw    (10,10.83) -- (36.67,10.67) ;
\draw [shift={(36.67,10.67)}, rotate = 359.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44203736758286816] 
\draw    (39.67,10.67) -- (66.33,10.52) ;
\draw [shift={(69.33,10.5)}, rotate = 539.6800000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6188940529579046] 
\draw    (36.5,30.88) -- (36.64,13.67) ;
\draw [shift={(36.67,10.67)}, rotate = 450.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;




\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/symbols/arrow_with_grad_block.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,24); %set diagram left start at 0, and has height of 24

%Straight Lines [id:da38218043773704213] 
\draw    (10,10.83) -- (39.67,10.67) ;
%Straight Lines [id:da8082493005015137] 
\draw    (39.67,10.67) -- (66.33,10.52) ;
\draw [shift={(69.33,10.5)}, rotate = 539.6800000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(39.67,10.67)}, rotate = 359.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;




\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/symbols/conditioned_information_branching.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,92); %set diagram left start at 0, and has height of 92

%Straight Lines [id:da6332824380891224] 
\draw    (1,35.57) -- (16.77,35.57) ;
\draw [shift={(19.77,35.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Diamond [id:dp7934791889858492] 
\draw   (89.77,35.57) -- (54.77,70.57) -- (19.77,35.57) -- (54.77,0.57) -- cycle ;
%Straight Lines [id:da2792915393577655] 
\draw    (89.77,35.57) -- (105.54,35.57) ;
\draw [shift={(108.54,35.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17766998382413446] 
\draw    (54.77,70.57) -- (54.84,85.86) ;
\draw [shift={(54.86,88.86)}, rotate = 269.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5302927154180501] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (4.71,85.14) -- (35.53,56.06) ;
\draw [shift={(37.71,54)}, rotate = 496.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (23,26.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {condition};
% Text Node
\draw (79.71,11.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {True};
% Text Node
\draw (61.14,67.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {False};


\end{tikzpicture}



==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/symbols/conditioned_information_selection.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,92); %set diagram left start at 0, and has height of 92

%Straight Lines [id:da7691882454643624] 
\draw    (1,54.57) -- (16.77,54.57) ;
\draw [shift={(19.77,54.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Diamond [id:dp9495480542104542] 
\draw   (89.77,54.57) -- (54.77,89.57) -- (19.77,54.57) -- (54.77,19.57) -- cycle ;
%Straight Lines [id:da8999599002414695] 
\draw    (89.77,54.57) -- (105.54,54.57) ;
\draw [shift={(108.54,54.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7310168362849985] 
\draw    (54.69,1.29) -- (54.76,16.57) ;
\draw [shift={(54.77,19.57)}, rotate = 269.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34432558763156007] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (5,5.69) -- (35.15,33.97) ;
\draw [shift={(37.33,36.03)}, rotate = 223.17000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (23,45.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {condition};
% Text Node
\draw (0.05,62.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {True};
% Text Node
\draw (61.56,2.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {False};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/symbols/node_set.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,59); %set diagram left start at 0, and has height of 59

%Shape: Rectangle [id:dp6845645781697427] 
\draw   (1.78,6.89) .. controls (1.78,4.13) and (4.02,1.89) .. (6.78,1.89) -- (64.33,1.89) .. controls (67.09,1.89) and (69.33,4.13) .. (69.33,6.89) -- (69.33,46.78) .. controls (69.33,49.54) and (67.09,51.78) .. (64.33,51.78) -- (6.78,51.78) .. controls (4.02,51.78) and (1.78,49.54) .. (1.78,46.78) -- cycle ;

% Text Node
\draw (3.57,16.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{z ; x_1, x_2; \theta \}$};


\end{tikzpicture}



==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/symbols/node_set_conditionally_independent.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,59); %set diagram left start at 0, and has height of 59

%Shape: Rectangle [id:dp006649263477550127] 
\draw   (4.78,10.11) .. controls (4.78,7.35) and (7.02,5.11) .. (9.78,5.11) -- (86.89,5.11) .. controls (89.65,5.11) and (91.89,7.35) .. (91.89,10.11) -- (91.89,50) .. controls (91.89,52.76) and (89.65,55) .. (86.89,55) -- (9.78,55) .. controls (7.02,55) and (4.78,52.76) .. (4.78,50) -- cycle ;
%Shape: Rectangle [id:dp6845645781697427] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1.78,6.89) .. controls (1.78,4.13) and (4.02,1.89) .. (6.78,1.89) -- (83.89,1.89) .. controls (86.65,1.89) and (88.89,4.13) .. (88.89,6.89) -- (88.89,46.78) .. controls (88.89,49.54) and (86.65,51.78) .. (83.89,51.78) -- (6.78,51.78) .. controls (4.02,51.78) and (1.78,49.54) .. (1.78,46.78) -- cycle ;

% Text Node
\draw (3.57,16.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{z^{(n)} ;x^{(n)} ;\theta^{(n)} \}$};
% Text Node
\draw (50.0,33.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n\in N$};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/symbols/node_set_index.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,59); %set diagram left start at 0, and has height of 59

%Shape: Rectangle [id:dp6845645781697427] 
\draw   (1.78,6.89) .. controls (1.78,4.13) and (4.02,1.89) .. (6.78,1.89) -- (83.89,1.89) .. controls (86.65,1.89) and (88.89,4.13) .. (88.89,6.89) -- (88.89,46.78) .. controls (88.89,49.54) and (86.65,51.78) .. (83.89,51.78) -- (6.78,51.78) .. controls (4.02,51.78) and (1.78,49.54) .. (1.78,46.78) -- cycle ;

% Text Node
\draw (3.57,16.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{z^{(n)} ;x^{(n)} ;\theta^{(n)}\}$};
% Text Node
\draw (50.22,33.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n\in N$};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/symbols/parameter_node.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,59); %set diagram left start at 0, and has height of 59

%Shape: Square [id:dp8159501461296683] 
\draw   (2,1.4) -- (52,1.4) -- (52,51.4) -- (2,51.4) -- cycle ;

% Text Node
\draw (20,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \theta $};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/symbols/parameter_node_fixed.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,59); %set diagram left start at 0, and has height of 59

%Shape: Square [id:dp8159501461296683] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ]  (2,1.4) -- (52,1.4) -- (52,51.4) -- (2,51.4) -- cycle ;

% Text Node
\draw (20,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \breve{\theta } $};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/symbols/variable_node.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,59); %set diagram left start at 0, and has height of 59

%Shape: Circle [id:dp9730536550098421] 
\draw   (2,26.67) .. controls (2,12.86) and (13.19,1.67) .. (27,1.67) .. controls (40.81,1.67) and (52,12.86) .. (52,26.67) .. controls (52,40.47) and (40.81,51.67) .. (27,51.67) .. controls (13.19,51.67) and (2,40.47) .. (2,26.67) -- cycle ;

% Text Node
\draw (19,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z$};


\end{tikzpicture}


==> Toward an Idiomatic Framework for Cognitive Robotics - Cell Press Patterns/tikz/symbols/variable_node_observed.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,59); %set diagram left start at 0, and has height of 59

%Shape: Circle [id:dp9730536550098421] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (2,26.67) .. controls (2,12.86) and (13.19,1.67) .. (27,1.67) .. controls (40.81,1.67) and (52,12.86) .. (52,26.67) .. controls (52,40.47) and (40.81,51.67) .. (27,51.67) .. controls (13.19,51.67) and (2,40.47) .. (2,26.67) -- cycle ;

% Text Node
\draw (19,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};


\end{tikzpicture}


==> tikz/SLAM_plus_MDP.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,212); %set diagram left start at 0, and has height of 212

%Shape: Rectangle [id:dp6107759749613908] 
\draw   (87.37,11.03) .. controls (87.37,8.27) and (89.61,6.03) .. (92.37,6.03) -- (140.17,6.03) .. controls (142.93,6.03) and (145.17,8.27) .. (145.17,11.03) -- (145.17,68.91) .. controls (145.17,71.67) and (142.93,73.91) .. (140.17,73.91) -- (92.37,73.91) .. controls (89.61,73.91) and (87.37,71.67) .. (87.37,68.91) -- cycle ;
%Shape: Rectangle [id:dp312922353619834] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.17,7.23) .. controls (84.17,4.47) and (86.41,2.23) .. (89.17,2.23) -- (136.5,2.23) .. controls (139.26,2.23) and (141.5,4.47) .. (141.5,7.23) -- (141.5,64.58) .. controls (141.5,67.34) and (139.26,69.58) .. (136.5,69.58) -- (89.17,69.58) .. controls (86.41,69.58) and (84.17,67.34) .. (84.17,64.58) -- cycle ;
%Straight Lines [id:da5415418044970761] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (54.27,132.67) -- (54.32,150.61) ;
\draw [shift={(54.33,153.61)}, rotate = 269.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(54.27,132.67)}, rotate = 89.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Shape: Circle [id:dp6238944418971979] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (53.77,3.66) .. controls (67.57,3.66) and (78.77,14.85) .. (78.77,28.66) .. controls (78.77,42.46) and (67.57,53.66) .. (53.77,53.66) .. controls (39.96,53.66) and (28.77,42.46) .. (28.77,28.66) .. controls (28.77,14.85) and (39.96,3.66) .. (53.77,3.66) -- cycle ;
%Shape: Rectangle [id:dp2236048112247897] 
\draw  [color={rgb, 255:red, 251; green, 176; blue, 5 }  ,draw opacity=1 ] (3.7,91.92) .. controls (3.7,89.16) and (5.94,86.92) .. (8.7,86.92) -- (139.83,86.92) .. controls (142.59,86.92) and (144.83,89.16) .. (144.83,91.92) -- (144.83,127.25) .. controls (144.83,130.02) and (142.59,132.25) .. (139.83,132.25) -- (8.7,132.25) .. controls (5.94,132.25) and (3.7,130.02) .. (3.7,127.25) -- cycle ;
%Shape: Circle [id:dp37452907284245307] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (113.23,17.89) .. controls (127.04,17.89) and (138.23,29.08) .. (138.23,42.89) .. controls (138.23,56.7) and (127.04,67.89) .. (113.23,67.89) .. controls (99.43,67.89) and (88.23,56.7) .. (88.23,42.89) .. controls (88.23,29.08) and (99.43,17.89) .. (113.23,17.89) -- cycle ;
%Straight Lines [id:da5884719609103972] 
\draw    (53.77,53.66) -- (54.13,83.59) ;
\draw [shift={(54.17,86.59)}, rotate = 269.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1287318364262493] 
\draw    (113.23,67.89) -- (113.32,83.77) ;
\draw [shift={(113.33,86.77)}, rotate = 269.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp38037247999190704] 
\draw  [color={rgb, 255:red, 66; green, 133; blue, 244 }  ,draw opacity=1 ] (4,158.43) .. controls (4,155.67) and (6.24,153.43) .. (9,153.43) -- (139.5,153.43) .. controls (142.26,153.43) and (144.5,155.67) .. (144.5,158.43) -- (144.5,200.03) .. controls (144.5,202.79) and (142.26,205.03) .. (139.5,205.03) -- (9,205.03) .. controls (6.24,205.03) and (4,202.79) .. (4,200.03) -- cycle ;

% Text Node
\draw (44.67,19.82) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{0}$};
% Text Node
\draw (128.6,121.08) node   [align=left] {\begin{minipage}[lt]{50.64pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle \tau \in 1,...,t$}
\end{minipage}};
% Text Node
\draw (100.13,33.06) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{m,i}$};
% Text Node
\draw (9,89.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \left\{z_{s}^{( \tau )} ,z_{a}^{( \tau -1)} ;x_{p}^{( \tau )} ;\right\}$};
% Text Node
\draw (63.37,131.03) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{t}$};
% Text Node
\draw (120.07,8.31) node   [align=left] {\begin{minipage}[lt]{41.62pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle {\textstyle i\in 1,...,I}$}
\end{minipage}};
% Text Node
\draw (6,156.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \left\{z_{s}^{( \tau )} ,z_{a}^{( \tau -1)} ;x_{O}^{( \tau )} ;\right\}$};
% Text Node
\draw (103.97,191.77) node   [align=left] {\begin{minipage}[lt]{50.64pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle \tau \in t+1,...,T$}
\end{minipage}};
% Text Node
\draw (150.4,101.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {SLAM};
% Text Node
\draw (154.2,171.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {MDP};


\end{tikzpicture}


==> tikz/detached_links_1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,194); %set diagram left start at 0, and has height of 194

%Shape: Circle [id:dp7353550616790101] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (26,70) .. controls (39.81,70) and (51,81.19) .. (51,95) .. controls (51,108.81) and (39.81,120) .. (26,120) .. controls (12.19,120) and (1,108.81) .. (1,95) .. controls (1,81.19) and (12.19,70) .. (26,70) -- cycle ;
%Shape: Circle [id:dp9429735891337547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106,70) .. controls (119.81,70) and (131,81.19) .. (131,95) .. controls (131,108.81) and (119.81,120) .. (106,120) .. controls (92.19,120) and (81,108.81) .. (81,95) .. controls (81,81.19) and (92.19,70) .. (106,70) -- cycle ;
%Straight Lines [id:da05525604030828668] 
\draw    (51,95) -- (66,95) ;
%Straight Lines [id:da6174771046816008] 
\draw    (60,95) -- (78,95) ;
\draw [shift={(81,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6517396229020851] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (26,138.83) .. controls (39.81,138.83) and (51,150.03) .. (51,163.83) .. controls (51,177.64) and (39.81,188.83) .. (26,188.83) .. controls (12.19,188.83) and (1,177.64) .. (1,163.83) .. controls (1,150.03) and (12.19,138.83) .. (26,138.83) -- cycle ;
%Shape: Circle [id:dp5492031221840359] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (106,138.83) .. controls (119.81,138.83) and (131,150.03) .. (131,163.83) .. controls (131,177.64) and (119.81,188.83) .. (106,188.83) .. controls (92.19,188.83) and (81,177.64) .. (81,163.83) .. controls (81,150.03) and (92.19,138.83) .. (106,138.83) -- cycle ;
%Straight Lines [id:da08418610682899774] 
\draw    (26,120) -- (26,135.83) ;
\draw [shift={(26,138.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2425220790319913] 
\draw    (106,120) -- (106,135.83) ;
\draw [shift={(106,138.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp6176699053164441] 
\draw   (1,1) -- (51,1) -- (51,51) -- (1,51) -- cycle ;
%Straight Lines [id:da13159972509792084] 
\draw    (26,51.17) -- (26,67) ;
\draw [shift={(26,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp5470773222078109] 
\draw   (81,0.8) -- (131,0.8) -- (131,50.8) -- (81,50.8) -- cycle ;
%Straight Lines [id:da07179638736976468] 
\draw    (105.4,50.6) -- (105.91,67) ;
\draw [shift={(106,70)}, rotate = 268.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6579888118972566] 
\draw    (51,51) -- (68.4,64.8) ;
%Straight Lines [id:da5568435437123351] 
\draw    (68.4,64.8) -- (83.45,76.74) ;
\draw [shift={(85.8,78.6)}, rotate = 218.42000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (17.4,85.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{a}$};
% Text Node
\draw (97.4,85.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{b}$};
% Text Node
\draw (17.4,154.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{a}$};
% Text Node
\draw (97.4,154.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{b}$};
% Text Node
\draw (18,16.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \theta _{a}$};
% Text Node
\draw (97,16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \theta _{b}$};


\end{tikzpicture}


==> tikz/detached_links_2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,194); %set diagram left start at 0, and has height of 194

%Shape: Circle [id:dp5551949184020153] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (26,70) .. controls (39.81,70) and (51,81.19) .. (51,95) .. controls (51,108.81) and (39.81,120) .. (26,120) .. controls (12.19,120) and (1,108.81) .. (1,95) .. controls (1,81.19) and (12.19,70) .. (26,70) -- cycle ;
%Shape: Circle [id:dp3037910567541733] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106,70) .. controls (119.81,70) and (131,81.19) .. (131,95) .. controls (131,108.81) and (119.81,120) .. (106,120) .. controls (92.19,120) and (81,108.81) .. (81,95) .. controls (81,81.19) and (92.19,70) .. (106,70) -- cycle ;
%Straight Lines [id:da5152761660032619] 
\draw    (51,95) -- (66,95) ;
%Straight Lines [id:da817460181034247] 
\draw    (60,95) -- (78,95) ;
\draw [shift={(81,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(60,95)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Shape: Circle [id:dp052690014452144496] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (26,138.83) .. controls (39.81,138.83) and (51,150.03) .. (51,163.83) .. controls (51,177.64) and (39.81,188.83) .. (26,188.83) .. controls (12.19,188.83) and (1,177.64) .. (1,163.83) .. controls (1,150.03) and (12.19,138.83) .. (26,138.83) -- cycle ;
%Shape: Circle [id:dp42963316786701844] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (106,138.83) .. controls (119.81,138.83) and (131,150.03) .. (131,163.83) .. controls (131,177.64) and (119.81,188.83) .. (106,188.83) .. controls (92.19,188.83) and (81,177.64) .. (81,163.83) .. controls (81,150.03) and (92.19,138.83) .. (106,138.83) -- cycle ;
%Straight Lines [id:da6517301529358859] 
\draw    (26,120) -- (26,135.83) ;
\draw [shift={(26,138.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4307809646351546] 
\draw    (106,120) -- (106,135.83) ;
\draw [shift={(106,138.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp90023918838256] 
\draw   (1,1) -- (51,1) -- (51,51) -- (1,51) -- cycle ;
%Straight Lines [id:da024455643151067408] 
\draw    (26,51.17) -- (26,67) ;
\draw [shift={(26,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp17326933726057114] 
\draw   (81,0.8) -- (131,0.8) -- (131,50.8) -- (81,50.8) -- cycle ;
%Straight Lines [id:da3706383085196767] 
\draw    (105.4,50.6) -- (105.91,67) ;
\draw [shift={(106,70)}, rotate = 268.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6219881401099487] 
\draw    (51,51) -- (68.4,64.8) ;
\draw [shift={(68.4,64.8)}, rotate = 38.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da3022589798657769] 
\draw    (68.4,64.8) -- (83.45,76.74) ;
\draw [shift={(85.8,78.6)}, rotate = 218.42000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06964238912638954] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (64.8,1.01) -- (65,188.61) ;

% Text Node
\draw (17.4,85.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{a}$};
% Text Node
\draw (97.4,85.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{b}$};
% Text Node
\draw (17.4,154.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{a}$};
% Text Node
\draw (97.4,154.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{b}$};
% Text Node
\draw (17,16.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \theta _{a}$};
% Text Node
\draw (97,16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \theta _{b}$};


\end{tikzpicture}


==> tikz/markov_decision_process_graph_idiom.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Shape: Circle [id:dp32224684580365226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (70.83,85) .. controls (70.83,71.19) and (82.03,60) .. (95.83,60) .. controls (109.64,60) and (120.83,71.19) .. (120.83,85) .. controls (120.83,98.81) and (109.64,110) .. (95.83,110) .. controls (82.03,110) and (70.83,98.81) .. (70.83,85) -- cycle ;
%Shape: Circle [id:dp5130976465228099] 
\draw   (30.17,25.33) .. controls (30.17,11.53) and (41.36,0.33) .. (55.17,0.33) .. controls (68.97,0.33) and (80.17,11.53) .. (80.17,25.33) .. controls (80.17,39.14) and (68.97,50.33) .. (55.17,50.33) .. controls (41.36,50.33) and (30.17,39.14) .. (30.17,25.33) -- cycle ;
%Straight Lines [id:da5741409379371931] 
\draw    (70.5,45.25) -- (81.64,59.39) ;
\draw [shift={(83.5,61.75)}, rotate = 231.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24524762453845117] 
\draw    (51.33,84.5) -- (67.83,84.92) ;
\draw [shift={(70.83,85)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp4303296282411586] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (71.33,155.5) .. controls (71.33,141.69) and (82.53,130.5) .. (96.33,130.5) .. controls (110.14,130.5) and (121.33,141.69) .. (121.33,155.5) .. controls (121.33,169.31) and (110.14,180.5) .. (96.33,180.5) .. controls (82.53,180.5) and (71.33,169.31) .. (71.33,155.5) -- cycle ;
%Straight Lines [id:da5093863137022343] 
\draw    (95.83,110) -- (96.26,127.5) ;
\draw [shift={(96.33,130.5)}, rotate = 268.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da14037637841007466] 
\draw    (55.17,50.33) .. controls (56.72,100.23) and (52.67,104.59) .. (79.33,132.98) ;
\draw [shift={(81,134.75)}, rotate = 226.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9230994792832592] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (1.33,84.5) .. controls (1.33,70.69) and (12.53,59.5) .. (26.33,59.5) .. controls (40.14,59.5) and (51.33,70.69) .. (51.33,84.5) .. controls (51.33,98.31) and (40.14,109.5) .. (26.33,109.5) .. controls (12.53,109.5) and (1.33,98.31) .. (1.33,84.5) -- cycle ;
%Shape: Circle [id:dp2033495092254176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (140.83,85.5) .. controls (140.83,71.69) and (152.03,60.5) .. (165.83,60.5) .. controls (179.64,60.5) and (190.83,71.69) .. (190.83,85.5) .. controls (190.83,99.31) and (179.64,110.5) .. (165.83,110.5) .. controls (152.03,110.5) and (140.83,99.31) .. (140.83,85.5) -- cycle ;
%Shape: Circle [id:dp008428111837865515] 
\draw   (100.17,25.83) .. controls (100.17,12.03) and (111.36,0.83) .. (125.17,0.83) .. controls (138.97,0.83) and (150.17,12.03) .. (150.17,25.83) .. controls (150.17,39.64) and (138.97,50.83) .. (125.17,50.83) .. controls (111.36,50.83) and (100.17,39.64) .. (100.17,25.83) -- cycle ;
%Straight Lines [id:da17140985921913754] 
\draw    (140.5,45.75) -- (151.64,59.89) ;
\draw [shift={(153.5,62.25)}, rotate = 231.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8865334741896262] 
\draw    (121.33,85) -- (137.83,85.42) ;
\draw [shift={(140.83,85.5)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp06641612577845035] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (141.33,156) .. controls (141.33,142.19) and (152.53,131) .. (166.33,131) .. controls (180.14,131) and (191.33,142.19) .. (191.33,156) .. controls (191.33,169.81) and (180.14,181) .. (166.33,181) .. controls (152.53,181) and (141.33,169.81) .. (141.33,156) -- cycle ;
%Straight Lines [id:da8787407963649227] 
\draw    (165.83,110.5) -- (166.26,128) ;
\draw [shift={(166.33,131)}, rotate = 268.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9248383181252493] 
\draw    (125.17,50.83) .. controls (126.72,100.73) and (122.67,105.09) .. (149.33,133.48) ;
\draw [shift={(151,135.25)}, rotate = 226.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da42258789054997026] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (190.83,85.5) -- (216.33,85.5) ;
\draw [shift={(219.33,85.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5981610573773304] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (219.33,85.5) .. controls (219.33,71.69) and (230.53,60.5) .. (244.33,60.5) .. controls (258.14,60.5) and (269.33,71.69) .. (269.33,85.5) .. controls (269.33,99.31) and (258.14,110.5) .. (244.33,110.5) .. controls (230.53,110.5) and (219.33,99.31) .. (219.33,85.5) -- cycle ;
%Shape: Circle [id:dp5747327878963249] 
\draw   (178.67,25.83) .. controls (178.67,12.03) and (189.86,0.83) .. (203.67,0.83) .. controls (217.47,0.83) and (228.67,12.03) .. (228.67,25.83) .. controls (228.67,39.64) and (217.47,50.83) .. (203.67,50.83) .. controls (189.86,50.83) and (178.67,39.64) .. (178.67,25.83) -- cycle ;
%Straight Lines [id:da49381714519845277] 
\draw    (219,45.75) -- (230.14,59.89) ;
\draw [shift={(232,62.25)}, rotate = 231.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5085378928142708] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (219.83,156) .. controls (219.83,142.19) and (231.03,131) .. (244.83,131) .. controls (258.64,131) and (269.83,142.19) .. (269.83,156) .. controls (269.83,169.81) and (258.64,181) .. (244.83,181) .. controls (231.03,181) and (219.83,169.81) .. (219.83,156) -- cycle ;
%Straight Lines [id:da2078684877643806] 
\draw    (244.33,110.5) -- (244.76,128) ;
\draw [shift={(244.83,131)}, rotate = 268.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da07456954012731631] 
\draw    (203.67,50.83) .. controls (205.22,100.73) and (201.17,105.09) .. (227.83,133.48) ;
\draw [shift={(229.5,135.25)}, rotate = 226.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (46.17,13.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{a}^{\{t\}}$};
% Text Node
\draw (79.5,75.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{t+1\}}$};
% Text Node
\draw (79,144.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{O}^{\{t+1\}}$};
% Text Node
\draw (18,74.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{t\}}$};
% Text Node
\draw (109.17,14.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{a}^{\{t+1\}}$};
% Text Node
\draw (148.5,76.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{t+2\}}$};
% Text Node
\draw (148,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{O}^{\{t+2\}}$};
% Text Node
\draw (185.67,15.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{a}^{\{T-1\}}$};
% Text Node
\draw (232,76.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{T\}}$};
% Text Node
\draw (230.5,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{O}^{\{T\}}$};


\end{tikzpicture}


==> tikz/markov_decision_process_graph_idiom_new_1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,283); %set diagram left start at 0, and has height of 283

%Shape: Circle [id:dp22720068943405614] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (57.47,115.07) .. controls (71.27,115.07) and (82.47,126.26) .. (82.47,140.07) .. controls (82.47,153.87) and (71.27,165.07) .. (57.47,165.07) .. controls (43.66,165.07) and (32.47,153.87) .. (32.47,140.07) .. controls (32.47,126.26) and (43.66,115.07) .. (57.47,115.07) -- cycle ;
%Shape: Circle [id:dp037495091996808894] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.13,79.2) .. controls (119.94,79.2) and (131.13,90.39) .. (131.13,104.2) .. controls (131.13,118.01) and (119.94,129.2) .. (106.13,129.2) .. controls (92.33,129.2) and (81.13,118.01) .. (81.13,104.2) .. controls (81.13,90.39) and (92.33,79.2) .. (106.13,79.2) -- cycle ;
%Straight Lines [id:da14623158646847134] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106.13,129.2) -- (106,139.96) -- (105.54,176.03) ;
\draw [shift={(105.5,179.03)}, rotate = 270.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8215244897391389] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58.27,52.27) -- (58,70.3) ;
\draw [shift={(58,70.3)}, rotate = 90.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(58.27,52.27)}, rotate = 90.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da7559562186681266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58,70.3) -- (57.5,112.07) ;
\draw [shift={(57.47,115.07)}, rotate = 270.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6276634129410894] 
\draw    (57.47,165.07) -- (57.22,198.83) ;
\draw [shift={(57.2,201.83)}, rotate = 270.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp786906927650658] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (105.5,179.03) .. controls (119.31,179.03) and (130.5,190.23) .. (130.5,204.03) .. controls (130.5,217.84) and (119.31,229.03) .. (105.5,229.03) .. controls (91.69,229.03) and (80.5,217.84) .. (80.5,204.03) .. controls (80.5,190.23) and (91.69,179.03) .. (105.5,179.03) -- cycle ;
%Shape: Diamond [id:dp021697903569183774] 
\draw   (92.2,236.83) -- (57.2,271.83) -- (22.2,236.83) -- (57.2,201.83) -- cycle ;
%Shape: Circle [id:dp4854781845132683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (58.27,2.27) .. controls (72.07,2.27) and (83.27,13.46) .. (83.27,27.27) .. controls (83.27,41.07) and (72.07,52.27) .. (58.27,52.27) .. controls (44.46,52.27) and (33.27,41.07) .. (33.27,27.27) .. controls (33.27,13.46) and (44.46,2.27) .. (58.27,2.27) -- cycle ;
%Straight Lines [id:da9918150324994723] 
\draw    (22.2,236.83) -- (14.67,237.11) -- (15.67,70.44) -- (55,70.31) ;
\draw [shift={(58,70.3)}, rotate = 539.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5499666234490392] 
\draw  [color={rgb, 255:red, 66; green, 133; blue, 244 }  ,draw opacity=1 ] (8.2,67.02) .. controls (8.2,64.26) and (10.44,62.02) .. (13.2,62.02) -- (139,62.02) .. controls (141.76,62.02) and (144,64.26) .. (144,67.02) -- (144,271.77) .. controls (144,274.53) and (141.76,276.77) .. (139,276.77) -- (13.2,276.77) .. controls (10.44,276.77) and (8.2,274.53) .. (8.2,271.77) -- cycle ;
%Straight Lines [id:da7216659273496056] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106,139.96) -- (85.47,140.05) ;
\draw [shift={(82.47,140.07)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp17192635152798363] 
\draw  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,draw opacity=1 ] (28.2,80.96) .. controls (28.2,78.19) and (30.44,75.96) .. (33.2,75.96) -- (129,75.96) .. controls (131.76,75.96) and (134,78.19) .. (134,80.96) -- (134,163.27) .. controls (134,166.03) and (131.76,168.27) .. (129,168.27) -- (33.2,168.27) .. controls (30.44,168.27) and (28.2,166.03) .. (28.2,163.27) -- cycle ;
%Straight Lines [id:da4253597102768396] 
\draw    (73.43,159.36) -- (88.53,180.21) ;
\draw [shift={(90.29,182.64)}, rotate = 234.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (86.7,95.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{a}^{\{\tau -1\}}$};
% Text Node
\draw (44.53,131.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{\tau \}}$};
% Text Node
\draw (91.5,193.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{O}^{\{\tau \}}$};
% Text Node
\draw (49.17,18.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{t\}}$};
% Text Node
\draw (36.5,228.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tau =T$};
% Text Node
\draw (11.8,240.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {F};
% Text Node
\draw (106.52,265.76) node   [align=left] {\begin{minipage}[lt]{58.91pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle \tau \in \{t+1,...,T\}$}
\end{minipage}};


\end{tikzpicture}


==> tikz/markov_decision_process_graph_idiom_new_2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,238); %set diagram left start at 0, and has height of 238

%Straight Lines [id:da9435434393703401] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58.27,51.27) -- (58,66.3) ;
\draw [shift={(58,66.3)}, rotate = 91.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(58.27,51.27)}, rotate = 91.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da5987510591414473] 
\draw    (57.2,113.76) -- (57.2,156.83) ;
\draw [shift={(57.2,159.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8302075610240829] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (106.5,139.03) .. controls (120.31,139.03) and (131.5,150.23) .. (131.5,164.03) .. controls (131.5,177.84) and (120.31,189.03) .. (106.5,189.03) .. controls (92.69,189.03) and (81.5,177.84) .. (81.5,164.03) .. controls (81.5,150.23) and (92.69,139.03) .. (106.5,139.03) -- cycle ;
%Shape: Diamond [id:dp31321836909221634] 
\draw   (92.2,194.83) -- (57.2,229.83) -- (22.2,194.83) -- (57.2,159.83) -- cycle ;
%Shape: Circle [id:dp5872730104905186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (58.27,1.27) .. controls (72.07,1.27) and (83.27,12.46) .. (83.27,26.27) .. controls (83.27,40.07) and (72.07,51.27) .. (58.27,51.27) .. controls (44.46,51.27) and (33.27,40.07) .. (33.27,26.27) .. controls (33.27,12.46) and (44.46,1.27) .. (58.27,1.27) -- cycle ;
%Straight Lines [id:da41635306781776893] 
\draw    (22.2,194.83) -- (13.67,195.11) -- (14.2,66.63) -- (55,66.32) ;
\draw [shift={(58,66.3)}, rotate = 539.5699999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6774998091591842] 
\draw  [color={rgb, 255:red, 66; green, 133; blue, 244 }  ,draw opacity=1 ] (8.2,64.83) .. controls (8.2,62.07) and (10.44,59.83) .. (13.2,59.83) -- (133.4,59.83) .. controls (136.16,59.83) and (138.4,62.07) .. (138.4,64.83) -- (138.4,231.86) .. controls (138.4,234.63) and (136.16,236.86) .. (133.4,236.86) -- (13.2,236.86) .. controls (10.44,236.86) and (8.2,234.63) .. (8.2,231.86) -- cycle ;
%Shape: Rectangle [id:dp7669520497749791] 
\draw  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,draw opacity=1 ] (17.2,84.77) .. controls (17.2,82) and (19.44,79.77) .. (22.2,79.77) -- (118,79.77) .. controls (120.76,79.77) and (123,82) .. (123,84.77) -- (123,108.96) .. controls (123,111.72) and (120.76,113.96) .. (118,113.96) -- (22.2,113.96) .. controls (19.44,113.96) and (17.2,111.72) .. (17.2,108.96) -- cycle ;
%Straight Lines [id:da043455889843920126] 
\draw    (58,66.3) -- (58,76.38) ;
\draw [shift={(58,79.38)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20105932970535267] 
\draw    (106.4,114.16) -- (106.49,136.03) ;
\draw [shift={(106.5,139.03)}, rotate = 269.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2098056700812021] 
\draw    (57.43,130.17) -- (83.22,147.37) ;
\draw [shift={(85.71,149.03)}, rotate = 213.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (19.2,82.77) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \left\{z_{s}^{\{\tau \}} ,z_{a}^{\{\tau -1\}} ;;\right\}$};
% Text Node
\draw (93.17,153.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{O}^{\{\tau \}}$};
% Text Node
\draw (46.17,17.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{t\}}$};
% Text Node
\draw (35.5,186.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tau =T$};
% Text Node
\draw (11.2,198.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {F};
% Text Node
\draw (99.95,227.16) node   [align=left] {\begin{minipage}[lt]{56.51pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle \tau \in \{t+1,...,T\}$}
\end{minipage}};
% Text Node
\draw (33.86,114.19) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\footnotesize $\displaystyle z_{s}^{\{\tau \}}$}};
% Text Node
\draw (73,114.91) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\footnotesize $\displaystyle z_{a}^{\{\tau -1\}}$}};


\end{tikzpicture}


==> tikz/memory_structure.tikz <==


% Gradient Info
  
\tikzset {_eg5bhq2m8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_87ukqrk6t}{150bp}{rgb(0bp)=(0.92,0.26,0.21);
rgb(37.5bp)=(0.92,0.26,0.21);
rgb(62.5bp)=(0.26,0.52,0.96);
rgb(100bp)=(0.26,0.52,0.96)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp9846957407219947] 
\path  [shading=_87ukqrk6t,_eg5bhq2m8] (11,18) .. controls (11,13.58) and (14.58,10) .. (19,10) -- (151.33,10) .. controls (155.75,10) and (159.33,13.58) .. (159.33,18) -- (159.33,42) .. controls (159.33,46.42) and (155.75,50) .. (151.33,50) -- (19,50) .. controls (14.58,50) and (11,46.42) .. (11,42) -- cycle ; % for fading 
 \draw   (11,18) .. controls (11,13.58) and (14.58,10) .. (19,10) -- (151.33,10) .. controls (155.75,10) and (159.33,13.58) .. (159.33,18) -- (159.33,42) .. controls (159.33,46.42) and (155.75,50) .. (151.33,50) -- (19,50) .. controls (14.58,50) and (11,46.42) .. (11,42) -- cycle ; % for border 

%Rounded Rect [id:dp3901793388545789] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (11,78) .. controls (11,73.58) and (14.58,70) .. (19,70) -- (151.67,70) .. controls (156.08,70) and (159.67,73.58) .. (159.67,78) -- (159.67,102) .. controls (159.67,106.42) and (156.08,110) .. (151.67,110) -- (19,110) .. controls (14.58,110) and (11,106.42) .. (11,102) -- cycle ;
%Rounded Rect [id:dp315175838948476] 
\draw  [fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=1 ] (11,138.33) .. controls (11,133.92) and (14.58,130.33) .. (19,130.33) -- (81.67,130.33) .. controls (86.08,130.33) and (89.67,133.92) .. (89.67,138.33) -- (89.67,162.33) .. controls (89.67,166.75) and (86.08,170.33) .. (81.67,170.33) -- (19,170.33) .. controls (14.58,170.33) and (11,166.75) .. (11,162.33) -- cycle ;
%Straight Lines [id:da320331749732752] 
\draw    (50.67,130.33) -- (50.67,113.5) ;
\draw [shift={(50.67,110.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8332121699594457] 
\draw    (130,127.33) -- (130,110.5) ;
\draw [shift={(130,130.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da35081720221264523] 
\draw    (81,67.33) -- (81,53.5) ;
\draw [shift={(81,50.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(81,70.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp29099009140189325] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=1 ] (100.67,138) .. controls (100.67,133.58) and (104.25,130) .. (108.67,130) -- (152,130) .. controls (156.42,130) and (160,133.58) .. (160,138) -- (160,162) .. controls (160,166.42) and (156.42,170) .. (152,170) -- (108.67,170) .. controls (104.25,170) and (100.67,166.42) .. (100.67,162) -- cycle ;

% Text Node
\draw (21,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{88.88pt}\setlength\topsep{0pt}
\begin{center}
Long-term Memory
\end{center}

\end{minipage}};
% Text Node
\draw (27.67,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{79.62pt}\setlength\topsep{0pt}
\begin{center}
Working Memory
\end{center}

\end{minipage}};
% Text Node
\draw (13.67,132.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{51.49pt}\setlength\topsep{0pt}
\begin{center}
Percebtual\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (109.67,130.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{29.75pt}\setlength\topsep{0pt}
\begin{center}
Motor\\Buffer
\end{center}

\end{minipage}};


\end{tikzpicture}


==> tikz/overall_idea.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Shape: Polygon [id:ds582931874135945] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=1 ] (131.33,301) -- (331.5,299.8) -- (270.5,361.25) -- (168.03,361.38) -- (70.83,361.5) -- cycle ;
%Straight Lines [id:da6787089430198798] 
\draw    (139.86,272.41) -- (131.33,301) ;
%Shape: Polygon [id:ds9539648055575647] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.9 ] (139.86,272.41) -- (306.99,271.44) -- (315.05,271.4) -- (261.64,325.13) -- (86.93,325.34) -- cycle ;
%Straight Lines [id:da7621794415216014] 
\draw    (148.4,243.81) -- (139.86,272.41) ;
%Shape: Polygon [id:ds9665181144983419] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.9 ] (148.4,243.81) -- (298.6,242.99) -- (252.77,289) -- (103.02,289.19) -- cycle ;
%Straight Lines [id:da1650914167979427] 
\draw    (156.93,215.22) -- (148.4,243.81) ;
%Shape: Polygon [id:ds23175456750134993] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.9 ] (156.93,215.22) -- (282.16,214.59) -- (243.91,252.88) -- (119.11,253.03) -- cycle ;
%Straight Lines [id:da4018412699904128] 
\draw    (165.46,186.63) -- (156.93,215.22) ;
%Shape: Polygon [id:ds07193868043939933] 
\draw  [fill={rgb, 255:red, 66; green, 133; blue, 244 }  ,fill opacity=0.9 ] (165.46,186.63) -- (265.71,186.19) -- (235.04,216.75) -- (135.21,216.88) -- cycle ;
%Straight Lines [id:da9952021554245092] 
\draw    (156.8,150.34) -- (165.46,186.63) ;
%Shape: Polygon [id:ds6554427534273009] 
\draw  [fill={rgb, 255:red, 251; green, 176; blue, 5 }  ,fill opacity=0.9 ][dash pattern={on 4.5pt off 4.5pt}] (156.8,150.34) -- (282.03,149.72) -- (243.91,188.12) -- (118.99,188.16) -- cycle ;
%Straight Lines [id:da9648936656799874] 
\draw    (148.15,114.06) -- (156.8,150.34) ;
%Straight Lines [id:da7929184454919604] 
\draw    (139.49,77.78) -- (148.15,114.06) ;
%Shape: Polygon [id:ds5413124715434698] 
\draw  [fill={rgb, 255:red, 251; green, 176; blue, 5 }  ,fill opacity=0.9 ] (148.15,114.06) -- (298.35,113.24) -- (252.6,159.33) -- (102.77,159.44) -- cycle ;
%Shape: Polygon [id:ds5291315125291585] 
\draw  [fill={rgb, 255:red, 251; green, 176; blue, 5 }  ,fill opacity=0.9 ][dash pattern={on 4.5pt off 4.5pt}] (139.49,77.78) -- (314.68,76.77) -- (261.3,130.54) -- (86.55,130.72) -- cycle ;
%Straight Lines [id:da45420004303412487] 
\draw    (128.25,31.74) -- (326.75,31.26) ;
\draw [shift={(329.75,31.25)}, rotate = 539.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(125.25,31.75)}, rotate = 359.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da022615647743470024] 
\draw    (123.14,33.88) -- (57.61,100.12) ;
\draw [shift={(55.5,102.25)}, rotate = 314.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(125.25,31.75)}, rotate = 134.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8534098035267024] 
\draw   (152.65,205.67) .. controls (157.12,201.22) and (164.4,197.61) .. (168.91,197.61) .. controls (173.42,197.61) and (173.45,201.22) .. (168.99,205.67) .. controls (164.52,210.13) and (157.24,213.74) .. (152.73,213.74) .. controls (148.22,213.74) and (148.19,210.13) .. (152.65,205.67) -- cycle ;
%Shape: Ellipse [id:dp038338965698419436] 
\draw   (213.53,205.61) .. controls (218,201.15) and (225.27,197.54) .. (229.78,197.54) .. controls (234.29,197.54) and (234.33,201.15) .. (229.86,205.61) .. controls (225.39,210.07) and (218.12,213.68) .. (213.61,213.68) .. controls (209.1,213.68) and (209.06,210.07) .. (213.53,205.61) -- cycle ;
%Shape: Ellipse [id:dp8141031282739015] 
\draw   (188.5,196.48) .. controls (192.97,192.03) and (200.25,188.42) .. (204.76,188.42) .. controls (209.27,188.42) and (209.3,192.03) .. (204.83,196.48) .. controls (200.37,200.94) and (193.09,204.55) .. (188.58,204.55) .. controls (184.07,204.55) and (184.03,200.94) .. (188.5,196.48) -- cycle ;
%Straight Lines [id:da8107968672003085] 
\draw [line width=0.75]    (169.5,208.56) -- (205.63,208.79) ;
\draw [shift={(208.63,208.81)}, rotate = 180.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da5995330244832282] 
\draw    (172.25,196.69) .. controls (176.53,193.65) and (176.75,193.65) .. (184.77,194.59) ;
\draw [shift={(187.75,194.94)}, rotate = 186.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da30301262227392733] 
\draw    (207.5,196.19) .. controls (211.15,196.29) and (212,197.24) .. (214.1,199.61) ;
\draw [shift={(216.13,201.81)}, rotate = 225.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da46761234261401863] 
\draw [line width=1.5]    (306.5,221.59) .. controls (282.7,225.65) and (279.73,221.05) .. (257.52,206.82) ;
\draw [shift={(254.25,204.75)}, rotate = 392.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9994728295025932] 
\draw    (344.28,44.99) -- (281.93,184.45) ;
\draw [shift={(280.71,187.19)}, rotate = 294.09000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(345.5,42.25)}, rotate = 114.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9653455611708368] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (3.33,216.33) -- (43.21,216.88) ;
%Straight Lines [id:da9658793574368922] 
\draw    (135.21,216.88) -- (119.11,253.03) ;
%Straight Lines [id:da37531449216393553] 
\draw    (119.11,253.03) -- (103.02,289.19) ;
%Straight Lines [id:da3364696211462421] 
\draw    (103.02,289.19) -- (86.93,325.34) ;
%Straight Lines [id:da23017013671454012] 
\draw    (86.93,325.34) -- (70.83,361.5) ;
%Straight Lines [id:da9422521996629669] 
\draw    (265.71,186.19) -- (282.16,214.59) ;
%Straight Lines [id:da31699736728851935] 
\draw    (282.16,214.59) -- (298.6,242.99) ;
%Straight Lines [id:da12914282135555033] 
\draw    (298.6,242.99) -- (315.05,271.4) ;
%Straight Lines [id:da5861846088541085] 
\draw    (315.05,271.4) -- (331.5,299.8) ;
%Straight Lines [id:da1843507998536773] 
\draw    (235.04,216.75) -- (243.91,252.88) ;
%Straight Lines [id:da3718773005869711] 
\draw    (243.91,252.88) -- (252.77,289) ;
%Straight Lines [id:da2476951253666928] 
\draw    (252.77,289) -- (261.64,325.13) ;
%Straight Lines [id:da009960101377413988] 
\draw    (261.64,325.13) -- (270.5,361.25) ;
%Straight Lines [id:da35902051909322363] 
\draw    (55.5,105.25) -- (55.6,357.6) ;
\draw [shift={(55.6,360.6)}, rotate = 269.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(55.5,102.25)}, rotate = 89.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5191126290256887] 
\draw    (130.83,41.5) -- (139.49,77.78) ;
%Straight Lines [id:da6860295093455415] 
\draw    (70.33,102) -- (86.55,130.72) ;
%Straight Lines [id:da15709077453266884] 
\draw    (86.55,130.72) -- (102.77,159.44) ;
%Straight Lines [id:da9916301343828571] 
\draw    (102.77,159.44) -- (118.99,188.16) ;
%Straight Lines [id:da8531130624643735] 
\draw    (118.99,188.16) -- (135.21,216.88) ;
%Straight Lines [id:da2987795577681067] 
\draw    (331,40.3) -- (314.68,76.77) ;
%Straight Lines [id:da866724627749039] 
\draw    (314.68,76.77) -- (298.35,113.24) ;
%Straight Lines [id:da4776643420719202] 
\draw    (298.35,113.24) -- (282.03,149.72) ;
%Straight Lines [id:da15325039651843975] 
\draw    (282.03,149.72) -- (265.71,186.19) ;
%Straight Lines [id:da694737121001556] 
\draw    (270,101.75) -- (261.3,130.54) ;
%Straight Lines [id:da19220291801434652] 
\draw    (261.3,130.54) -- (252.6,159.33) ;
%Straight Lines [id:da2542069861620646] 
\draw    (252.6,159.33) -- (243.91,188.12) ;
%Straight Lines [id:da7018615917960165] 
\draw    (243.91,188.12) -- (235.21,216.91) ;
%Shape: Polygon [id:ds6936174773174699] 
\draw  [fill={rgb, 255:red, 251; green, 176; blue, 5 }  ,fill opacity=1 ] (130.83,41.5) -- (331,40.3) -- (270,101.75) -- (70.33,102) -- cycle ;

% Text Node
\draw  [draw opacity=0]  (54.25,161) -- (80.25,161) -- (80.25,302) -- (54.25,302) -- cycle  ;
\draw (67.25,231.5) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{93.08pt}\setlength\topsep{0pt}
\begin{center}
Sufficient Efficiency
\end{center}

\end{minipage}};
% Text Node
\draw (67.5,51.5) node  [rotate=-315.03] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
Generic Cognition
\end{center}

\end{minipage}};
% Text Node
\draw (229.75,16.5) node   [align=left] {\begin{minipage}[lt]{83.64pt}\setlength\topsep{0pt}
Grand Unification
\end{minipage}};
% Text Node
\draw (164.95,195.69) node [anchor=north west][inner sep=0.75pt]  [xslant=1.04] [align=left] {{\small A}};
% Text Node
\draw (222.65,196.5) node [anchor=north west][inner sep=0.75pt]  [xslant=1] [align=left] {C};
% Text Node
\draw (199.15,187.63) node [anchor=north west][inner sep=0.75pt]  [xslant=1.03] [align=left] {B};
% Text Node
\draw (350.17,220.26) node   [align=left] {\begin{minipage}[lt]{89.31pt}\setlength\topsep{0pt}
\begin{center}
Parameterized\\Probabilistic\\Program
\end{center}

\end{minipage}};
% Text Node
\draw (327.73,119.5) node  [rotate=-294.16] [align=left] {\begin{minipage}[lt]{97.75pt}\setlength\topsep{0pt}
Functional Elegance
\begin{center}
Via Compilation
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (-0.77,215.4) -- (54.23,215.4) -- (54.23,356.4) -- (-0.77,356.4) -- cycle  ;
\draw (26.73,285.9) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{93.08pt}\setlength\topsep{0pt}
\begin{center}
Embedding\\Substrate
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (1.1,77.4) -- (56.1,77.4) -- (56.1,218.4) -- (1.1,218.4) -- cycle  ;
\draw (28.6,147.9) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{93.08pt}\setlength\topsep{0pt}
\begin{center}
Model of \\Cognition
\end{center}

\end{minipage}};
% Text Node
\draw (195.45,76.15) node   [align=left] {\begin{minipage}[lt]{103.36pt}\setlength\topsep{0pt}
Knowledge \& Skills
\end{minipage}};
% Text Node
\draw (188.97,238.2) node   [align=left] {\begin{minipage}[lt]{89.31pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize (SVI/msg-passing)}\\{\scriptsize Inference Algorithms}
\end{center}

\end{minipage}};
% Text Node
\draw (188,271.66) node   [align=left] {\begin{minipage}[lt]{163.2pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Probabilistic }\\{\scriptsize Programming Languages}
\end{center}

\end{minipage}};
% Text Node
\draw (188.3,307.76) node   [align=left] {\begin{minipage}[lt]{146.88pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Deterministic }\\{\scriptsize Programming Languages}
\end{center}

\end{minipage}};
% Text Node
\draw (177,343.46) node   [align=left] {\begin{minipage}[lt]{179.52pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Hardware}\\{\footnotesize (CPU/GPU/Special Purpose)}
\end{center}

\end{minipage}};
% Text Node
\draw (188.4,146.33) node   [align=left] {\begin{minipage}[lt]{163.2pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Cognitive Programming}\\{\scriptsize Languages}
\end{center}

\end{minipage}};
% Text Node
\draw (190,174.13) node   [align=left] {\begin{minipage}[lt]{163.2pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Probabilistic }\\{\scriptsize Programming Idioms}
\end{center}

\end{minipage}};
% Text Node
\draw (185.32,116.4) node   [align=left] {\begin{minipage}[lt]{163.2pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Cognitive Idioms}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> tikz/planning_generative_model.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,448); %set diagram left start at 0, and has height of 448

%Shape: Circle [id:dp12493314783469711] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (89.87,144.17) .. controls (103.67,144.17) and (114.87,155.36) .. (114.87,169.17) .. controls (114.87,182.97) and (103.67,194.17) .. (89.87,194.17) .. controls (76.06,194.17) and (64.87,182.97) .. (64.87,169.17) .. controls (64.87,155.36) and (76.06,144.17) .. (89.87,144.17) -- cycle ;
%Shape: Circle [id:dp19562607251461328] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (37.43,179.8) .. controls (51.24,179.8) and (62.43,190.99) .. (62.43,204.8) .. controls (62.43,218.61) and (51.24,229.8) .. (37.43,229.8) .. controls (23.63,229.8) and (12.43,218.61) .. (12.43,204.8) .. controls (12.43,190.99) and (23.63,179.8) .. (37.43,179.8) -- cycle ;
%Straight Lines [id:da7275014630623486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (114.87,168.17) -- (132.87,168.17) ;
\draw [shift={(135.87,168.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9478295420080174] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (89.77,54.77) -- (89.75,74.06) -- (89.75,96.56) -- (89.86,141.17) ;
\draw [shift={(89.87,144.17)}, rotate = 269.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(89.77,54.77)}, rotate = 90.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da6716092692073261] 
\draw    (89.87,194.17) -- (90.19,316.83) ;
\draw [shift={(90.2,319.83)}, rotate = 269.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9677015165525864] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (160.4,253.23) .. controls (174.21,253.23) and (185.4,264.43) .. (185.4,278.23) .. controls (185.4,292.04) and (174.21,303.23) .. (160.4,303.23) .. controls (146.59,303.23) and (135.4,292.04) .. (135.4,278.23) .. controls (135.4,264.43) and (146.59,253.23) .. (160.4,253.23) -- cycle ;
%Straight Lines [id:da2892103299314117] 
\draw    (37.43,179.8) -- (37.47,156.06) ;
\draw [shift={(37.47,153.06)}, rotate = 450.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp8198728002699522] 
\draw   (262.14,2.01) .. controls (269.1,2.01) and (274.75,7.66) .. (274.75,14.62) -- (274.75,52.45) .. controls (274.75,59.42) and (269.1,65.06) .. (262.14,65.06) -- (19.86,65.06) .. controls (12.9,65.06) and (7.25,59.42) .. (7.25,52.45) -- (7.25,14.62) .. controls (7.25,7.66) and (12.9,2.01) .. (19.86,2.01) -- cycle ;
%Shape: Diamond [id:dp3860793862748879] 
\draw   (125.2,354.83) -- (90.2,389.83) -- (55.2,354.83) -- (90.2,319.83) -- cycle ;
%Shape: Circle [id:dp9266317328489564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (89.77,4.77) .. controls (103.57,4.77) and (114.77,15.96) .. (114.77,29.77) .. controls (114.77,43.57) and (103.57,54.77) .. (89.77,54.77) .. controls (75.96,54.77) and (64.77,43.57) .. (64.77,29.77) .. controls (64.77,15.96) and (75.96,4.77) .. (89.77,4.77) -- cycle ;
%Straight Lines [id:da21449884447889112] 
\draw    (55.2,354.83) -- (1.75,355.06) -- (1.67,74.44) -- (86.75,74.08) ;
\draw [shift={(89.75,74.06)}, rotate = 539.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp06951568000195407] 
\draw   (7.2,82.56) -- (275.75,82.56) -- (275.75,307.06) -- (7.2,307.06) -- cycle ;
%Shape: Circle [id:dp334910512649109] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (160.87,143.17) .. controls (174.67,143.17) and (185.87,154.36) .. (185.87,168.17) .. controls (185.87,181.97) and (174.67,193.17) .. (160.87,193.17) .. controls (147.06,193.17) and (135.87,181.97) .. (135.87,168.17) .. controls (135.87,154.36) and (147.06,143.17) .. (160.87,143.17) -- cycle ;
%Shape: Circle [id:dp8478879525000971] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (160.87,198.17) .. controls (174.67,198.17) and (185.87,209.36) .. (185.87,223.17) .. controls (185.87,236.97) and (174.67,248.17) .. (160.87,248.17) .. controls (147.06,248.17) and (135.87,236.97) .. (135.87,223.17) .. controls (135.87,209.36) and (147.06,198.17) .. (160.87,198.17) -- cycle ;
%Shape: Circle [id:dp2354438921619464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (160.37,88.17) .. controls (174.17,88.17) and (185.37,99.36) .. (185.37,113.17) .. controls (185.37,126.97) and (174.17,138.17) .. (160.37,138.17) .. controls (146.56,138.17) and (135.37,126.97) .. (135.37,113.17) .. controls (135.37,99.36) and (146.56,88.17) .. (160.37,88.17) -- cycle ;
%Shape: Circle [id:dp5810074018355857] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (160.27,4.83) .. controls (174.07,4.83) and (185.27,16.03) .. (185.27,29.83) .. controls (185.27,43.64) and (174.07,54.83) .. (160.27,54.83) .. controls (146.46,54.83) and (135.27,43.64) .. (135.27,29.83) .. controls (135.27,16.03) and (146.46,4.83) .. (160.27,4.83) -- cycle ;
%Shape: Circle [id:dp07979311262390887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86.61,96.56) .. controls (86.61,94.83) and (88.02,93.42) .. (89.75,93.42) .. controls (91.48,93.42) and (92.89,94.83) .. (92.89,96.56) .. controls (92.89,98.3) and (91.48,99.7) .. (89.75,99.7) .. controls (88.02,99.7) and (86.61,98.3) .. (86.61,96.56) -- cycle ;
%Straight Lines [id:da006163728524602119] 
\draw    (89.75,96.56) -- (51.99,179.83) ;
\draw [shift={(50.75,182.56)}, rotate = 294.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5809806273944709] 
\draw    (89.75,96.56) -- (131.81,104.97) ;
\draw [shift={(134.75,105.56)}, rotate = 191.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp21859830679387127] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (174.87,330.17) .. controls (188.67,330.17) and (199.87,341.36) .. (199.87,355.17) .. controls (199.87,368.97) and (188.67,380.17) .. (174.87,380.17) .. controls (161.06,380.17) and (149.87,368.97) .. (149.87,355.17) .. controls (149.87,341.36) and (161.06,330.17) .. (174.87,330.17) -- cycle ;
%Shape: Circle [id:dp10215941274256868] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (230.27,5.33) .. controls (244.07,5.33) and (255.27,16.53) .. (255.27,30.33) .. controls (255.27,44.14) and (244.07,55.33) .. (230.27,55.33) .. controls (216.46,55.33) and (205.27,44.14) .. (205.27,30.33) .. controls (205.27,16.53) and (216.46,5.33) .. (230.27,5.33) -- cycle ;
%Rounded Rect [id:dp09802347398254718] 
\draw   (264.89,326.51) .. controls (271.16,326.51) and (276.25,331.6) .. (276.25,337.87) -- (276.25,371.95) .. controls (276.25,378.23) and (271.16,383.31) .. (264.89,383.31) -- (147.16,383.31) .. controls (140.89,383.31) and (135.8,378.23) .. (135.8,371.95) -- (135.8,337.87) .. controls (135.8,331.6) and (140.89,326.51) .. (147.16,326.51) -- cycle ;
%Straight Lines [id:da699075725113556] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (107.87,152.17) -- (135.9,129.93) ;
\draw [shift={(138.25,128.06)}, rotate = 501.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14887094326532457] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109.75,186.56) -- (138.32,207.3) ;
\draw [shift={(140.75,209.06)}, rotate = 215.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40407770008504484] 
\draw    (125.2,354.83) -- (146.87,355.13) ;
\draw [shift={(149.87,355.17)}, rotate = 180.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9600922178286562] 
\draw    (230.27,55.33) .. controls (225.8,177.33) and (245.35,159.93) .. (182.67,207.6) ;
\draw [shift={(180.75,209.06)}, rotate = 322.71000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(230.27,55.33)}, rotate = 92.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Shape: Circle [id:dp5859047158829924] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.87,330.17) .. controls (258.67,330.17) and (269.87,341.36) .. (269.87,355.17) .. controls (269.87,368.97) and (258.67,380.17) .. (244.87,380.17) .. controls (231.06,380.17) and (219.87,368.97) .. (219.87,355.17) .. controls (219.87,341.36) and (231.06,330.17) .. (244.87,330.17) -- cycle ;
%Straight Lines [id:da5481306275551339] 
\draw    (219.87,355.17) -- (202.87,355.17) ;
\draw [shift={(199.87,355.17)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(219.87,355.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Curve Lines [id:da3620701083303375] 
\draw    (179.25,47.06) .. controls (222.93,95.06) and (197.95,133.39) .. (182.17,150.09) ;
\draw [shift={(180.25,152.06)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(179.25,47.06)}, rotate = 47.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da08728025031048947] 
\draw    (65.25,125.7) -- (131.41,113.7) ;
\draw [shift={(134.37,113.17)}, rotate = 529.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6857420567191719] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (37.43,5.8) .. controls (51.24,5.8) and (62.43,16.99) .. (62.43,30.8) .. controls (62.43,44.61) and (51.24,55.8) .. (37.43,55.8) .. controls (23.63,55.8) and (12.43,44.61) .. (12.43,30.8) .. controls (12.43,16.99) and (23.63,5.8) .. (37.43,5.8) -- cycle ;
%Shape: Diamond [id:dp8569932069442643] 
\draw   (65.25,125.7) -- (37.47,153.06) -- (9.7,125.7) -- (37.47,98.33) -- cycle ;
%Straight Lines [id:da4856294838237163] 
\draw    (37.43,55.8) -- (37.47,95.33) ;
\draw [shift={(37.47,98.33)}, rotate = 269.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(37.43,55.8)}, rotate = 89.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Curve Lines [id:da9371008355520167] 
\draw    (112.75,42.56) .. controls (215.19,86.89) and (216.24,110.84) .. (181.85,150.25) ;
\draw [shift={(180.25,152.06)}, rotate = 311.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(112.75,42.56)}, rotate = 23.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Curve Lines [id:da8710688233900921] 
\draw    (192.25,338.06) .. controls (213.85,316.46) and (205.96,303.16) .. (186.27,291.07) ;
\draw [shift={(183.75,289.56)}, rotate = 390.16999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6470940771771785] 
\draw    (181.75,237.56) .. controls (193.15,242.79) and (198.23,252.53) .. (184.99,264.2) ;
\draw [shift={(182.75,266.06)}, rotate = 322] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da09248480049784558] 
\draw    (182.25,183.06) .. controls (214.24,218.88) and (200.18,250.58) .. (184.91,264.25) ;
\draw [shift={(182.75,266.06)}, rotate = 322] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7201893808660307] 
\draw    (181.25,129.56) .. controls (235.01,194.36) and (201.68,249.02) .. (184.77,264.35) ;
\draw [shift={(182.75,266.06)}, rotate = 322] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0850985635891306] 
\draw    (214.93,50.8) -- (179.72,91.3) ;
\draw [shift={(177.75,93.56)}, rotate = 311.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(214.93,50.8)}, rotate = 131.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Shape: Circle [id:dp05497949276126746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (38.07,248.17) .. controls (51.87,248.17) and (63.07,259.36) .. (63.07,273.17) .. controls (63.07,286.97) and (51.87,298.17) .. (38.07,298.17) .. controls (24.26,298.17) and (13.07,286.97) .. (13.07,273.17) .. controls (13.07,259.36) and (24.26,248.17) .. (38.07,248.17) -- cycle ;
%Straight Lines [id:da9427950649246184] 
\draw    (80,193.61) -- (55.82,251.4) ;
\draw [shift={(54.67,254.17)}, rotate = 292.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6419713533824629] 
\draw    (63.07,273.17) -- (133.38,234.26) ;
\draw [shift={(136,232.81)}, rotate = 511.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (25,196.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{a}^{\tau -1}$};
% Text Node
\draw (82.27,157.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\tau }$};
% Text Node
\draw (150.4,264.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{A}^{\tau }$};
% Text Node
\draw (81.67,20.93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{t}$};
% Text Node
\draw (69.5,343.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tau \equiv T$};
% Text Node
\draw (9.6,335.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {false};
% Text Node
\draw (152.27,155.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{p}^{\tau }$};
% Text Node
\draw (151.77,211.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{i}^{\tau }$};
% Text Node
\draw (151.77,102.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{c}^{\tau }$};
% Text Node
\draw (151.17,21) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{t-}$};
% Text Node
\draw (165.77,343.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{d}^{T}$};
% Text Node
\draw (214.17,19.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{LTM}$};
% Text Node
\draw (235.77,343.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{g}$};
% Text Node
\draw (25,22.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{a}^{t}$};
% Text Node
\draw (15,119.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \tau \equiv t+1$};
% Text Node
\draw (16,143.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny false}};
% Text Node
\draw (17,93.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {True};
% Text Node
\draw (28.97,261.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{PB}^{\tau }$};


\end{tikzpicture}


==> tikz/sigma_model.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Straight Lines [id:da48214511493186607] 
\draw    (132.46,186.63) -- (115.4,243.81) ;
%Straight Lines [id:da7587216853874668] 
\draw    (115.4,243.81) -- (98.33,301) ;
%Shape: Polygon [id:ds17701567924960182] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=1 ] (98.33,301) -- (298.5,299.8) -- (237.5,361.25) -- (135.03,361.38) -- (37.83,361.5) -- cycle ;
%Shape: Polygon [id:ds42099163838915454] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.8 ][dash pattern={on 4.5pt off 4.5pt}] (115.4,243.81) -- (265.81,242.84) -- (219.98,288.84) -- (70.23,289.03) -- cycle ;
%Straight Lines [id:da7374997790736944] 
\draw    (97.83,41.5) -- (109.38,89.88) ;
%Straight Lines [id:da8768124193930502] 
\draw    (109.38,89.88) -- (120.92,138.25) ;
%Straight Lines [id:da5894715536228128] 
\draw    (37.33,102) -- (58.96,140.29) ;
%Straight Lines [id:da5240411687244109] 
\draw    (58.96,140.29) -- (80.58,178.58) ;
%Straight Lines [id:da5062019309669883] 
\draw    (95.25,31.74) -- (293.75,31.26) ;
\draw [shift={(296.75,31.25)}, rotate = 539.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(92.25,31.75)}, rotate = 359.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da411216310670226] 
\draw    (90.14,33.88) -- (24.61,100.12) ;
\draw [shift={(22.5,102.25)}, rotate = 314.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(92.25,31.75)}, rotate = 134.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Polygon [id:ds3050324501344104] 
\draw  [fill={rgb, 255:red, 66; green, 133; blue, 244 }  ,fill opacity=0.77 ] (132.88,186.31) -- (233.13,185.88) -- (202.46,216.44) -- (102.63,216.56) -- cycle ;
%Straight Lines [id:da3384253317217001] 
\draw    (297.5,41.25) -- (275.9,89.56) ;
%Straight Lines [id:da39018791696940314] 
\draw    (275.9,89.56) -- (254.31,137.87) ;
%Straight Lines [id:da6225276651300811] 
\draw    (311.28,44.99) -- (248.93,184.45) ;
\draw [shift={(247.71,187.19)}, rotate = 294.09000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(312.5,42.25)}, rotate = 114.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30838703999159756] 
\draw    (213.97,178.21) -- (202.46,216.44) ;
%Straight Lines [id:da775992946862964] 
\draw    (120.92,138.25) -- (132.46,186.63) ;
%Straight Lines [id:da09956950748197024] 
\draw    (80.58,178.58) -- (102.21,216.88) ;
%Straight Lines [id:da3191248841619554] 
\draw    (254.31,137.87) -- (232.71,186.19) ;
%Shape: Polygon [id:ds9964719674747267] 
\draw  [fill={rgb, 255:red, 251; green, 176; blue, 5 }  ,fill opacity=0.8 ] (120.92,138.25) -- (254.31,137.87) -- (213.97,178.21) -- (80.58,178.58) -- cycle ;
%Straight Lines [id:da3402262896773103] 
\draw    (225.49,139.98) -- (213.97,178.21) ;
%Shape: Polygon [id:ds18327409351060098] 
\draw  [fill={rgb, 255:red, 251; green, 176; blue, 5 }  ,fill opacity=0.8 ][dash pattern={on 4.5pt off 4.5pt}] (109.38,89.88) -- (275.9,89.56) -- (225.49,139.98) -- (58.96,140.29) -- cycle ;
%Straight Lines [id:da6073975425902616] 
\draw    (237,101.75) -- (225.49,139.98) ;
%Shape: Polygon [id:ds42309497010640174] 
\draw  [fill={rgb, 255:red, 251; green, 176; blue, 5 }  ,fill opacity=1 ] (97.83,41.5) -- (298,40.3) -- (237,101.75) -- (37.33,102) -- cycle ;
%Straight Lines [id:da27597256435756745] 
\draw    (22.5,105.25) -- (22.6,357.6) ;
\draw [shift={(22.6,360.6)}, rotate = 269.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(22.5,102.25)}, rotate = 89.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11430097573251707] 
\draw    (102.63,216.56) -- (70.23,289.03) ;
%Straight Lines [id:da7642566934077504] 
\draw    (70.23,289.03) -- (37.83,361.5) ;
%Straight Lines [id:da26523788901371326] 
\draw    (233.13,185.88) -- (265.81,242.84) ;
%Straight Lines [id:da8326787953859103] 
\draw    (265.81,242.84) -- (298.5,299.8) ;
%Straight Lines [id:da22645008459378868] 
\draw    (202.46,216.44) -- (219.98,288.84) ;
%Straight Lines [id:da5810586445385235] 
\draw    (219.98,288.84) -- (237.5,361.25) ;

% Text Node
\draw  [draw opacity=0]  (21.25,161) -- (47.25,161) -- (47.25,302) -- (21.25,302) -- cycle  ;
\draw (34.25,231.5) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{93.08pt}\setlength\topsep{0pt}
\begin{center}
Sufficient Efficiency
\end{center}

\end{minipage}};
% Text Node
\draw (34.5,51.5) node  [rotate=-315.03] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
Generic Cognition
\end{center}

\end{minipage}};
% Text Node
\draw (196.75,16.5) node   [align=left] {\begin{minipage}[lt]{83.64pt}\setlength\topsep{0pt}
Grand Unification
\end{minipage}};
% Text Node
\draw (295.13,119.5) node  [rotate=-294.16] [align=left] {\begin{minipage}[lt]{97.75pt}\setlength\topsep{0pt}
Functional Elegance
\end{minipage}};
% Text Node
\draw (162.9,119.25) node   [align=left] {\begin{minipage}[lt]{89.35pt}\setlength\topsep{0pt}
Cognitive Idioms
\end{minipage}};
% Text Node
\draw (162.45,76.15) node   [align=left] {\begin{minipage}[lt]{103.36pt}\setlength\topsep{0pt}
Knowledge \& Skills
\end{minipage}};
% Text Node
\draw (156.9,157.68) node   [align=left] {\begin{minipage}[lt]{89.35pt}\setlength\topsep{0pt}
\begin{center}
Cognitive\\Architecture
\end{center}

\end{minipage}};
% Text Node
\draw (161.57,201.25) node   [align=left] {\begin{minipage}[lt]{89.31pt}\setlength\topsep{0pt}
\begin{center}
Graphical\\Architecture
\end{center}

\end{minipage}};
% Text Node
\draw (159.57,276.05) node   [align=left] {\begin{minipage}[lt]{89.31pt}\setlength\topsep{0pt}
\begin{center}
Implementation
\end{center}

\end{minipage}};
% Text Node
\draw (156.77,336.05) node   [align=left] {\begin{minipage}[lt]{89.31pt}\setlength\topsep{0pt}
\begin{center}
LISP
\end{center}

\end{minipage}};


\end{tikzpicture}


==> tikz/slam_graph_idiom.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,248); %set diagram left start at 0, and has height of 248

%Shape: Circle [id:dp7148137359479663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (70.83,85) .. controls (70.83,71.19) and (82.03,60) .. (95.83,60) .. controls (109.64,60) and (120.83,71.19) .. (120.83,85) .. controls (120.83,98.81) and (109.64,110) .. (95.83,110) .. controls (82.03,110) and (70.83,98.81) .. (70.83,85) -- cycle ;
%Shape: Circle [id:dp40056619874899724] 
\draw   (30.17,25.33) .. controls (30.17,11.53) and (41.36,0.33) .. (55.17,0.33) .. controls (68.97,0.33) and (80.17,11.53) .. (80.17,25.33) .. controls (80.17,39.14) and (68.97,50.33) .. (55.17,50.33) .. controls (41.36,50.33) and (30.17,39.14) .. (30.17,25.33) -- cycle ;
%Straight Lines [id:da28775496495597075] 
\draw    (70.5,45.25) -- (81.64,59.39) ;
\draw [shift={(83.5,61.75)}, rotate = 231.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8901098729109302] 
\draw    (51.33,84.5) -- (67.83,84.92) ;
\draw [shift={(70.83,85)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5874901097593566] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (71.33,155.5) .. controls (71.33,141.69) and (82.53,130.5) .. (96.33,130.5) .. controls (110.14,130.5) and (121.33,141.69) .. (121.33,155.5) .. controls (121.33,169.31) and (110.14,180.5) .. (96.33,180.5) .. controls (82.53,180.5) and (71.33,169.31) .. (71.33,155.5) -- cycle ;
%Straight Lines [id:da4055858936330681] 
\draw    (95.83,110) -- (96.26,127.5) ;
\draw [shift={(96.33,130.5)}, rotate = 268.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da839533824172483] 
\draw    (55.17,50.33) .. controls (56.72,100.23) and (52.67,104.59) .. (79.33,132.98) ;
\draw [shift={(81,134.75)}, rotate = 226.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp13196343973647995] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (1.33,84.5) .. controls (1.33,70.69) and (12.53,59.5) .. (26.33,59.5) .. controls (40.14,59.5) and (51.33,70.69) .. (51.33,84.5) .. controls (51.33,98.31) and (40.14,109.5) .. (26.33,109.5) .. controls (12.53,109.5) and (1.33,98.31) .. (1.33,84.5) -- cycle ;
%Shape: Circle [id:dp48137456741970586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (140.83,85.5) .. controls (140.83,71.69) and (152.03,60.5) .. (165.83,60.5) .. controls (179.64,60.5) and (190.83,71.69) .. (190.83,85.5) .. controls (190.83,99.31) and (179.64,110.5) .. (165.83,110.5) .. controls (152.03,110.5) and (140.83,99.31) .. (140.83,85.5) -- cycle ;
%Shape: Circle [id:dp9494487838750845] 
\draw   (100.17,25.83) .. controls (100.17,12.03) and (111.36,0.83) .. (125.17,0.83) .. controls (138.97,0.83) and (150.17,12.03) .. (150.17,25.83) .. controls (150.17,39.64) and (138.97,50.83) .. (125.17,50.83) .. controls (111.36,50.83) and (100.17,39.64) .. (100.17,25.83) -- cycle ;
%Straight Lines [id:da8583034666040474] 
\draw    (140.5,45.75) -- (151.64,59.89) ;
\draw [shift={(153.5,62.25)}, rotate = 231.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7517039668044438] 
\draw    (121.33,85) -- (137.83,85.42) ;
\draw [shift={(140.83,85.5)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp00475455582267581] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (141.33,156) .. controls (141.33,142.19) and (152.53,131) .. (166.33,131) .. controls (180.14,131) and (191.33,142.19) .. (191.33,156) .. controls (191.33,169.81) and (180.14,181) .. (166.33,181) .. controls (152.53,181) and (141.33,169.81) .. (141.33,156) -- cycle ;
%Straight Lines [id:da5504970912392353] 
\draw    (165.83,110.5) -- (166.26,128) ;
\draw [shift={(166.33,131)}, rotate = 268.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da03189093151149369] 
\draw    (125.17,50.83) .. controls (126.72,100.73) and (122.67,105.09) .. (149.33,133.48) ;
\draw [shift={(151,135.25)}, rotate = 226.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07355995014211802] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (190.83,85.5) -- (216.17,86.1) ;
\draw [shift={(219.17,86.17)}, rotate = 181.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp0940147026400795] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (219.17,86.17) .. controls (219.17,72.36) and (230.36,61.17) .. (244.17,61.17) .. controls (257.97,61.17) and (269.17,72.36) .. (269.17,86.17) .. controls (269.17,99.97) and (257.97,111.17) .. (244.17,111.17) .. controls (230.36,111.17) and (219.17,99.97) .. (219.17,86.17) -- cycle ;
%Shape: Circle [id:dp4328096687181766] 
\draw   (178.5,26.5) .. controls (178.5,12.69) and (189.69,1.5) .. (203.5,1.5) .. controls (217.31,1.5) and (228.5,12.69) .. (228.5,26.5) .. controls (228.5,40.31) and (217.31,51.5) .. (203.5,51.5) .. controls (189.69,51.5) and (178.5,40.31) .. (178.5,26.5) -- cycle ;
%Straight Lines [id:da8367238794134515] 
\draw    (218.83,46.42) -- (229.98,60.56) ;
\draw [shift={(231.83,62.92)}, rotate = 231.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5080829374108213] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (219.67,156.67) .. controls (219.67,142.86) and (230.86,131.67) .. (244.67,131.67) .. controls (258.47,131.67) and (269.67,142.86) .. (269.67,156.67) .. controls (269.67,170.47) and (258.47,181.67) .. (244.67,181.67) .. controls (230.86,181.67) and (219.67,170.47) .. (219.67,156.67) -- cycle ;
%Straight Lines [id:da5951924144897065] 
\draw    (244.17,111.17) -- (244.59,128.67) ;
\draw [shift={(244.67,131.67)}, rotate = 268.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4864063741589697] 
\draw    (203.5,51.5) .. controls (205.05,101.4) and (201,105.76) .. (227.66,134.15) ;
\draw [shift={(229.33,135.92)}, rotate = 226.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9962603063273854] 
\draw   (140.83,220.93) .. controls (140.83,207.13) and (152.03,195.93) .. (165.83,195.93) .. controls (179.64,195.93) and (190.83,207.13) .. (190.83,220.93) .. controls (190.83,234.74) and (179.64,245.93) .. (165.83,245.93) .. controls (152.03,245.93) and (140.83,234.74) .. (140.83,220.93) -- cycle ;
%Straight Lines [id:da6855812853831678] 
\draw    (166.23,184) -- (165.83,195.93) ;
\draw [shift={(166.33,181)}, rotate = 91.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10272887850615509] 
\draw    (98.55,182.52) -- (140.83,220.93) ;
\draw [shift={(96.33,180.5)}, rotate = 42.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da55886724352518] 
\draw    (242.24,183.43) -- (190.83,220.93) ;
\draw [shift={(244.67,181.67)}, rotate = 143.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da850734641103726] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (182.83,201.9) -- (201.09,175.54) ;
\draw [shift={(202.8,173.08)}, rotate = 484.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (45.17,15.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{a}^{\{0\}}$};
% Text Node
\draw (84.5,75.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{1\}}$};
% Text Node
\draw (85,144.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{O}^{\{1\}}$};
% Text Node
\draw (18,75.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{0\}}$};
% Text Node
\draw (114.17,16.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{a}^{\{1\}}$};
% Text Node
\draw (155.5,76.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{2\}}$};
% Text Node
\draw (155,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{O}^{\{2\}}$};
% Text Node
\draw (186.5,16.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{a}^{\{t-1\}}$};
% Text Node
\draw (233.83,76.77) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{t\}}$};
% Text Node
\draw (233.33,145.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{O}^{\{t\}}$};
% Text Node
\draw (154.5,211.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{m}^{\{i\}}$};


\end{tikzpicture}


==> tikz/slam_graph_idiom_new_1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,331); %set diagram left start at 0, and has height of 331

%Shape: Circle [id:dp005333255655075808] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (57.47,141.07) .. controls (71.27,141.07) and (82.47,152.26) .. (82.47,166.07) .. controls (82.47,179.87) and (71.27,191.07) .. (57.47,191.07) .. controls (43.66,191.07) and (32.47,179.87) .. (32.47,166.07) .. controls (32.47,152.26) and (43.66,141.07) .. (57.47,141.07) -- cycle ;
%Shape: Circle [id:dp3455099767383525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.13,104.2) .. controls (119.94,104.2) and (131.13,115.39) .. (131.13,129.2) .. controls (131.13,143.01) and (119.94,154.2) .. (106.13,154.2) .. controls (92.33,154.2) and (81.13,143.01) .. (81.13,129.2) .. controls (81.13,115.39) and (92.33,104.2) .. (106.13,104.2) -- cycle ;
%Straight Lines [id:da26447655009225524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106.13,154.2) -- (106,166.53) -- (106.46,202.03) ;
\draw [shift={(106.5,205.03)}, rotate = 269.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6452458793814004] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58.27,61.27) -- (58,94.3) ;
\draw [shift={(58,94.3)}, rotate = 90.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6387898051718865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58,94.3) -- (57.5,138.07) ;
\draw [shift={(57.47,141.07)}, rotate = 270.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da32791010539317345] 
\draw    (57.47,191.07) -- (57.22,224.83) ;
\draw [shift={(57.2,227.83)}, rotate = 270.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9487371456750113] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (105.5,205.03) .. controls (119.31,205.03) and (130.5,216.23) .. (130.5,230.03) .. controls (130.5,243.84) and (119.31,255.03) .. (105.5,255.03) .. controls (91.69,255.03) and (80.5,243.84) .. (80.5,230.03) .. controls (80.5,216.23) and (91.69,205.03) .. (105.5,205.03) -- cycle ;
%Shape: Diamond [id:dp7542474717039827] 
\draw   (92.2,262.83) -- (57.2,297.83) -- (22.2,262.83) -- (57.2,227.83) -- cycle ;
%Shape: Circle [id:dp873439064452262] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (58.27,11.27) .. controls (72.07,11.27) and (83.27,22.46) .. (83.27,36.27) .. controls (83.27,50.07) and (72.07,61.27) .. (58.27,61.27) .. controls (44.46,61.27) and (33.27,50.07) .. (33.27,36.27) .. controls (33.27,22.46) and (44.46,11.27) .. (58.27,11.27) -- cycle ;
%Straight Lines [id:da03552414085422306] 
\draw    (22.2,262.83) -- (14,262.86) -- (13.67,94.44) -- (55,94.31) ;
\draw [shift={(58,94.3)}, rotate = 539.8199999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6754351232240499] 
\draw  [color={rgb, 255:red, 251; green, 176; blue, 5 }  ,draw opacity=1 ] (8.2,93.02) .. controls (8.2,90.26) and (10.44,88.02) .. (13.2,88.02) -- (144.33,88.02) .. controls (147.09,88.02) and (149.33,90.26) .. (149.33,93.02) -- (149.33,302.86) .. controls (149.33,305.63) and (147.09,307.86) .. (144.33,307.86) -- (13.2,307.86) .. controls (10.44,307.86) and (8.2,305.63) .. (8.2,302.86) -- cycle ;
%Straight Lines [id:da6440409427427769] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106,166.53) -- (85.47,166.13) ;
\draw [shift={(82.47,166.07)}, rotate = 361.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp18899657965197525] 
\draw  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,draw opacity=1 ] (17.5,106.2) .. controls (17.5,103.44) and (19.74,101.2) .. (22.5,101.2) -- (129,101.2) .. controls (131.76,101.2) and (134,103.44) .. (134,106.2) -- (134,189.27) .. controls (134,192.03) and (131.76,194.27) .. (129,194.27) -- (22.5,194.27) .. controls (19.74,194.27) and (17.5,192.03) .. (17.5,189.27) -- cycle ;
%Straight Lines [id:da5977261130339302] 
\draw    (73.43,185.36) -- (88.53,206.21) ;
\draw [shift={(90.29,208.64)}, rotate = 234.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3140792287476728] 
\draw   (91.87,18.64) .. controls (91.87,15.88) and (94.11,13.64) .. (96.87,13.64) -- (144.67,13.64) .. controls (147.43,13.64) and (149.67,15.88) .. (149.67,18.64) -- (149.67,76.52) .. controls (149.67,79.28) and (147.43,81.52) .. (144.67,81.52) -- (96.87,81.52) .. controls (94.11,81.52) and (91.87,79.28) .. (91.87,76.52) -- cycle ;
%Shape: Rectangle [id:dp4703906656786503] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88.67,14.84) .. controls (88.67,12.08) and (90.91,9.84) .. (93.67,9.84) -- (141,9.84) .. controls (143.76,9.84) and (146,12.08) .. (146,14.84) -- (146,72.19) .. controls (146,74.95) and (143.76,77.19) .. (141,77.19) -- (93.67,77.19) .. controls (90.91,77.19) and (88.67,74.95) .. (88.67,72.19) -- cycle ;
%Shape: Circle [id:dp8097054844981943] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.73,25.5) .. controls (131.54,25.5) and (142.73,36.69) .. (142.73,50.5) .. controls (142.73,64.31) and (131.54,75.5) .. (117.73,75.5) .. controls (103.93,75.5) and (92.73,64.31) .. (92.73,50.5) .. controls (92.73,36.69) and (103.93,25.5) .. (117.73,25.5) -- cycle ;
%Curve Lines [id:da06621201820216305] 
\draw    (135.67,70.86) .. controls (140.89,80.99) and (151.56,177.55) .. (127.52,209.64) ;
\draw [shift={(126,211.53)}, rotate = 310.90999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da369365207859077] 
\draw    (57.2,297.83) -- (56.96,321.6) ;
\draw [shift={(56.93,324.6)}, rotate = 270.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (86.7,121.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{a}^{\{\tau -1\}}$};
% Text Node
\draw (43.87,156.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{\tau \}}$};
% Text Node
\draw (45.17,27.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{0\}}$};
% Text Node
\draw (36.5,251.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tau =t$};
% Text Node
\draw (13.33,267.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {F};
% Text Node
\draw (124.77,297.09) node   [align=left] {\begin{minipage}[lt]{50.64pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle \tau \in \{1,...,t\}$}
\end{minipage}};
% Text Node
\draw (104.63,40.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{m}^{\{i\}}$};
% Text Node
\draw (92.4,219.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{p}^{\{\tau \}}$};
% Text Node
\draw (116.6,20.19) node   [align=left] {\begin{minipage}[lt]{37.99pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle {\textstyle i\in \{1,...,I\}}$}
\end{minipage}};
% Text Node
\draw (38.67,292.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {T};
% Text Node
\draw (63.87,309.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{t\}}$};
% Text Node
\draw (19.5,104.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{\tau -1\}}$};


\end{tikzpicture}


==> tikz/slam_graph_idiom_new_2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,294); %set diagram left start at 0, and has height of 294

%Straight Lines [id:da2943353731327192] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58.27,61.27) -- (58,96.3) ;
\draw [shift={(58,96.3)}, rotate = 90.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Diamond [id:dp42121061768059076] 
\draw   (92.2,218.83) -- (57.2,253.83) -- (22.2,218.83) -- (57.2,183.83) -- cycle ;
%Shape: Circle [id:dp38071016788532996] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (58.27,11.27) .. controls (72.07,11.27) and (83.27,22.46) .. (83.27,36.27) .. controls (83.27,50.07) and (72.07,61.27) .. (58.27,61.27) .. controls (44.46,61.27) and (33.27,50.07) .. (33.27,36.27) .. controls (33.27,22.46) and (44.46,11.27) .. (58.27,11.27) -- cycle ;
%Straight Lines [id:da9472302165229785] 
\draw    (22.2,218.83) -- (15.67,219.11) -- (15.67,96.44) -- (55,96.31) ;
\draw [shift={(58,96.3)}, rotate = 539.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6679275305770069] 
\draw  [color={rgb, 255:red, 251; green, 176; blue, 5 }  ,draw opacity=1 ] (8.2,93.02) .. controls (8.2,90.26) and (10.44,88.02) .. (13.2,88.02) -- (144.33,88.02) .. controls (147.09,88.02) and (149.33,90.26) .. (149.33,93.02) -- (149.33,257.43) .. controls (149.33,260.19) and (147.09,262.43) .. (144.33,262.43) -- (13.2,262.43) .. controls (10.44,262.43) and (8.2,260.19) .. (8.2,257.43) -- cycle ;
%Shape: Rectangle [id:dp8308700348917879] 
\draw   (91.87,18.64) .. controls (91.87,15.88) and (94.11,13.64) .. (96.87,13.64) -- (144.67,13.64) .. controls (147.43,13.64) and (149.67,15.88) .. (149.67,18.64) -- (149.67,76.52) .. controls (149.67,79.28) and (147.43,81.52) .. (144.67,81.52) -- (96.87,81.52) .. controls (94.11,81.52) and (91.87,79.28) .. (91.87,76.52) -- cycle ;
%Shape: Rectangle [id:dp09612176652207016] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88.67,14.84) .. controls (88.67,12.08) and (90.91,9.84) .. (93.67,9.84) -- (141,9.84) .. controls (143.76,9.84) and (146,12.08) .. (146,14.84) -- (146,72.19) .. controls (146,74.95) and (143.76,77.19) .. (141,77.19) -- (93.67,77.19) .. controls (90.91,77.19) and (88.67,74.95) .. (88.67,72.19) -- cycle ;
%Shape: Circle [id:dp9963460207080164] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.73,25.5) .. controls (131.54,25.5) and (142.73,36.69) .. (142.73,50.5) .. controls (142.73,64.31) and (131.54,75.5) .. (117.73,75.5) .. controls (103.93,75.5) and (92.73,64.31) .. (92.73,50.5) .. controls (92.73,36.69) and (103.93,25.5) .. (117.73,25.5) -- cycle ;
%Curve Lines [id:da8596093931788025] 
\draw    (133,71.78) .. controls (138.2,81.86) and (150.37,134.08) .. (126.88,164.49) ;
\draw [shift={(125,166.78)}, rotate = 310.90999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da02121405958508671] 
\draw    (57.5,143.76) -- (57.22,180.83) ;
\draw [shift={(57.2,183.83)}, rotate = 270.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp0885378496445064] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (106.8,163.03) .. controls (120.61,163.03) and (131.8,174.23) .. (131.8,188.03) .. controls (131.8,201.84) and (120.61,213.03) .. (106.8,213.03) .. controls (92.99,213.03) and (81.8,201.84) .. (81.8,188.03) .. controls (81.8,174.23) and (92.99,163.03) .. (106.8,163.03) -- cycle ;
%Shape: Rectangle [id:dp3814909991002613] 
\draw  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,draw opacity=1 ] (22.5,114.77) .. controls (22.5,112) and (24.74,109.77) .. (27.5,109.77) -- (123.3,109.77) .. controls (126.06,109.77) and (128.3,112) .. (128.3,114.77) -- (128.3,138.96) .. controls (128.3,141.72) and (126.06,143.96) .. (123.3,143.96) -- (27.5,143.96) .. controls (24.74,143.96) and (22.5,141.72) .. (22.5,138.96) -- cycle ;
%Straight Lines [id:da0942013781143558] 
\draw    (58,96.3) -- (58.23,106.38) ;
\draw [shift={(58.3,109.38)}, rotate = 268.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6636568085844292] 
\draw    (106.7,144.16) -- (106.78,160.03) ;
\draw [shift={(106.8,163.03)}, rotate = 269.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7962478968225024] 
\draw    (57.5,154.28) -- (83.51,171.38) ;
\draw [shift={(86.01,173.03)}, rotate = 213.32999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9300855555043863] 
\draw    (57.2,253.83) -- (56.85,277.43) ;
\draw [shift={(56.8,280.43)}, rotate = 270.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (45.17,27.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{0\}}$};
% Text Node
\draw (36.5,207.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tau =t$};
% Text Node
\draw (12.2,224.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {F};
% Text Node
\draw (116.53,249.32) node   [align=left] {\begin{minipage}[lt]{45.33pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle \tau \in \{1,...,t\}$}
\end{minipage}};
% Text Node
\draw (105.63,39.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{m}^{\{i\}}$};
% Text Node
\draw (94.4,178.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{p}^{\{\tau \}}$};
% Text Node
\draw (116.8,21.51) node   [align=left] {\begin{minipage}[lt]{38.54pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle {\textstyle i\in \{1,...,I\}}$}
\end{minipage}};
% Text Node
\draw (33.87,144.19) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\footnotesize $\displaystyle z_{s}^{\{\tau \}}$}};
% Text Node
\draw (72.3,144.41) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\footnotesize $\displaystyle z_{a}^{\{\tau -1\}}$}};
% Text Node
\draw (40.03,246.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {T};
% Text Node
\draw (63.87,266.97) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{t\}}$};
% Text Node
\draw (22.5,112.77) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \left\{z_{s}^{\{\tau \}} ,z_{a}^{\{\tau -1\}} ;;\right\}$};


\end{tikzpicture}



==> tikz/slam_graph_idiom_new_3.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,167); %set diagram left start at 0, and has height of 167

%Shape: Circle [id:dp2697538530512036] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (58.27,11.27) .. controls (72.07,11.27) and (83.27,22.46) .. (83.27,36.27) .. controls (83.27,50.07) and (72.07,61.27) .. (58.27,61.27) .. controls (44.46,61.27) and (33.27,50.07) .. (33.27,36.27) .. controls (33.27,22.46) and (44.46,11.27) .. (58.27,11.27) -- cycle ;
%Shape: Rectangle [id:dp214655616888632] 
\draw  [color={rgb, 255:red, 251; green, 176; blue, 5 }  ,draw opacity=1 ] (8.2,99.53) .. controls (8.2,96.77) and (10.44,94.53) .. (13.2,94.53) -- (144.33,94.53) .. controls (147.09,94.53) and (149.33,96.77) .. (149.33,99.53) -- (149.33,134.86) .. controls (149.33,137.63) and (147.09,139.86) .. (144.33,139.86) -- (13.2,139.86) .. controls (10.44,139.86) and (8.2,137.63) .. (8.2,134.86) -- cycle ;
%Shape: Rectangle [id:dp6084085767910845] 
\draw   (91.87,18.64) .. controls (91.87,15.88) and (94.11,13.64) .. (96.87,13.64) -- (144.67,13.64) .. controls (147.43,13.64) and (149.67,15.88) .. (149.67,18.64) -- (149.67,76.52) .. controls (149.67,79.28) and (147.43,81.52) .. (144.67,81.52) -- (96.87,81.52) .. controls (94.11,81.52) and (91.87,79.28) .. (91.87,76.52) -- cycle ;
%Shape: Rectangle [id:dp3789372202905994] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88.67,14.84) .. controls (88.67,12.08) and (90.91,9.84) .. (93.67,9.84) -- (141,9.84) .. controls (143.76,9.84) and (146,12.08) .. (146,14.84) -- (146,72.19) .. controls (146,74.95) and (143.76,77.19) .. (141,77.19) -- (93.67,77.19) .. controls (90.91,77.19) and (88.67,74.95) .. (88.67,72.19) -- cycle ;
%Shape: Circle [id:dp6235470051798742] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.73,25.5) .. controls (131.54,25.5) and (142.73,36.69) .. (142.73,50.5) .. controls (142.73,64.31) and (131.54,75.5) .. (117.73,75.5) .. controls (103.93,75.5) and (92.73,64.31) .. (92.73,50.5) .. controls (92.73,36.69) and (103.93,25.5) .. (117.73,25.5) -- cycle ;
%Straight Lines [id:da5179056839339837] 
\draw    (58.27,61.27) -- (58.63,91.2) ;
\draw [shift={(58.67,94.2)}, rotate = 269.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9937550522796414] 
\draw    (117.73,75.5) -- (117.82,91.38) ;
\draw [shift={(117.83,94.38)}, rotate = 269.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09914175899038224] 
\draw    (58.87,139.5) -- (58.7,156.2) ;
\draw [shift={(58.67,159.2)}, rotate = 270.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (44.17,27.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{0\}}$};
% Text Node
\draw (123.1,127.98) node   [align=left] {\begin{minipage}[lt]{50.64pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle \tau \in \{1,...,t\}$}
\end{minipage}};
% Text Node
\draw (105.63,39.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{m}^{\{i\}}$};
% Text Node
\draw (115.02,18.33) node   [align=left] {\begin{minipage}[lt]{40.19pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle {\textstyle i\in \{1,...,I\}}$}
\end{minipage}};
% Text Node
\draw (65.87,141.64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{\{t\}}$};
% Text Node
\draw (9,95.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \left\{z_{s}^{\{\tau \}} ,z_{a}^{\{\tau -1\}} ;x_{p}^{\{\tau \}} ;\right\}$};


\end{tikzpicture}



==> tikz/state_action_graph_idiom.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4129172994807164] 
\draw  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,draw opacity=1 ] (0.83,85) .. controls (0.83,71.19) and (12.03,60) .. (25.83,60) .. controls (39.64,60) and (50.83,71.19) .. (50.83,85) .. controls (50.83,98.81) and (39.64,110) .. (25.83,110) .. controls (12.03,110) and (0.83,98.81) .. (0.83,85) -- cycle ;
%Shape: Circle [id:dp5979726951708964] 
\draw  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,draw opacity=1 ] (90.17,85.33) .. controls (90.17,71.53) and (101.36,60.33) .. (115.17,60.33) .. controls (128.97,60.33) and (140.17,71.53) .. (140.17,85.33) .. controls (140.17,99.14) and (128.97,110.33) .. (115.17,110.33) .. controls (101.36,110.33) and (90.17,99.14) .. (90.17,85.33) -- cycle ;
%Shape: Circle [id:dp8162866651388756] 
\draw  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,draw opacity=1 ] (40.5,25.67) .. controls (40.5,11.86) and (51.69,0.67) .. (65.5,0.67) .. controls (79.31,0.67) and (90.5,11.86) .. (90.5,25.67) .. controls (90.5,39.47) and (79.31,50.67) .. (65.5,50.67) .. controls (51.69,50.67) and (40.5,39.47) .. (40.5,25.67) -- cycle ;
%Straight Lines [id:da8166741845147905] 
\draw [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,draw opacity=1 ]   (82.58,44.58) -- (98.16,63.28) ;
\draw [shift={(100.08,65.58)}, rotate = 230.19] [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06150627804031461] 
\draw [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,draw opacity=1 ]   (51.58,85.58) -- (87.17,85.35) ;
\draw [shift={(90.17,85.33)}, rotate = 539.63] [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (11.5,76) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{t-1}$};
% Text Node
\draw (57.5,14) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,opacity=1 ] [align=left] {$\displaystyle z_{a}^{t-1}$};
% Text Node
\draw (107.83,76.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 52; green, 168; blue, 83 }  ,opacity=1 ] [align=left] {$\displaystyle z_{s}^{t}$};


\end{tikzpicture}


==> tikz/symbols/arrow.tikz <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,24); %set diagram left start at 0, and has height of 24

%Straight Lines [id:da3170322102246792] 
\draw    (10,10.83) -- (66.33,10.52) ;
\draw [shift={(69.33,10.5)}, rotate = 539.6800000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;




\end{tikzpicture}


==> tikz/symbols/arrow_dashed.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,24); %set diagram left start at 0, and has height of 24

%Straight Lines [id:da38218043773704213] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (10,10.83) -- (39.67,10.67) ;
%Straight Lines [id:da490255891022759] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (10,10.83) -- (66.33,10.52) ;
\draw [shift={(69.33,10.5)}, rotate = 539.6800000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;




\end{tikzpicture}


==> tikz/symbols/arrow_meeting.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,35); %set diagram left start at 0, and has height of 35

%Straight Lines [id:da38218043773704213] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (10,10.83) -- (39.67,10.67) ;
%Straight Lines [id:da2230120618703899] 
\draw    (10,10.83) -- (36.67,10.67) ;
\draw [shift={(36.67,10.67)}, rotate = 359.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44203736758286816] 
\draw    (39.67,10.67) -- (66.33,10.52) ;
\draw [shift={(69.33,10.5)}, rotate = 539.6800000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6188940529579046] 
\draw    (36.5,30.88) -- (36.64,13.67) ;
\draw [shift={(36.67,10.67)}, rotate = 450.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;




\end{tikzpicture}


==> tikz/symbols/arrow_with_grad_block.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,24); %set diagram left start at 0, and has height of 24

%Straight Lines [id:da38218043773704213] 
\draw    (10,10.83) -- (39.67,10.67) ;
%Straight Lines [id:da8082493005015137] 
\draw    (39.67,10.67) -- (66.33,10.52) ;
\draw [shift={(69.33,10.5)}, rotate = 539.6800000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(39.67,10.67)}, rotate = 359.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;




\end{tikzpicture}


==> tikz/symbols/conditioned_information_branching.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,92); %set diagram left start at 0, and has height of 92

%Straight Lines [id:da6332824380891224] 
\draw    (1,35.57) -- (16.77,35.57) ;
\draw [shift={(19.77,35.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Diamond [id:dp7934791889858492] 
\draw   (89.77,35.57) -- (54.77,70.57) -- (19.77,35.57) -- (54.77,0.57) -- cycle ;
%Straight Lines [id:da2792915393577655] 
\draw    (89.77,35.57) -- (105.54,35.57) ;
\draw [shift={(108.54,35.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17766998382413446] 
\draw    (54.77,70.57) -- (54.84,85.86) ;
\draw [shift={(54.86,88.86)}, rotate = 269.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5302927154180501] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (4.71,85.14) -- (35.53,56.06) ;
\draw [shift={(37.71,54)}, rotate = 496.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (23,26.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {condition};
% Text Node
\draw (79.71,11.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {True};
% Text Node
\draw (61.14,67.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {False};


\end{tikzpicture}



==> tikz/symbols/conditioned_information_selection.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,92); %set diagram left start at 0, and has height of 92

%Straight Lines [id:da7691882454643624] 
\draw    (1,54.57) -- (16.77,54.57) ;
\draw [shift={(19.77,54.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Diamond [id:dp9495480542104542] 
\draw   (89.77,54.57) -- (54.77,89.57) -- (19.77,54.57) -- (54.77,19.57) -- cycle ;
%Straight Lines [id:da8999599002414695] 
\draw    (89.77,54.57) -- (105.54,54.57) ;
\draw [shift={(108.54,54.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7310168362849985] 
\draw    (54.69,1.29) -- (54.76,16.57) ;
\draw [shift={(54.77,19.57)}, rotate = 269.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34432558763156007] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (5,5.69) -- (35.15,33.97) ;
\draw [shift={(37.33,36.03)}, rotate = 223.17000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (23,45.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {condition};
% Text Node
\draw (0.05,62.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {True};
% Text Node
\draw (61.56,2.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {False};


\end{tikzpicture}


==> tikz/symbols/node_set.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,59); %set diagram left start at 0, and has height of 59

%Shape: Rectangle [id:dp6845645781697427] 
\draw   (1.78,6.89) .. controls (1.78,4.13) and (4.02,1.89) .. (6.78,1.89) -- (64.33,1.89) .. controls (67.09,1.89) and (69.33,4.13) .. (69.33,6.89) -- (69.33,46.78) .. controls (69.33,49.54) and (67.09,51.78) .. (64.33,51.78) -- (6.78,51.78) .. controls (4.02,51.78) and (1.78,49.54) .. (1.78,46.78) -- cycle ;

% Text Node
\draw (3.57,16.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{z ; x_1, x_2; \theta \}$};


\end{tikzpicture}



==> tikz/symbols/node_set_conditionally_independent.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,59); %set diagram left start at 0, and has height of 59

%Shape: Rectangle [id:dp006649263477550127] 
\draw   (4.78,10.11) .. controls (4.78,7.35) and (7.02,5.11) .. (9.78,5.11) -- (86.89,5.11) .. controls (89.65,5.11) and (91.89,7.35) .. (91.89,10.11) -- (91.89,50) .. controls (91.89,52.76) and (89.65,55) .. (86.89,55) -- (9.78,55) .. controls (7.02,55) and (4.78,52.76) .. (4.78,50) -- cycle ;
%Shape: Rectangle [id:dp6845645781697427] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1.78,6.89) .. controls (1.78,4.13) and (4.02,1.89) .. (6.78,1.89) -- (83.89,1.89) .. controls (86.65,1.89) and (88.89,4.13) .. (88.89,6.89) -- (88.89,46.78) .. controls (88.89,49.54) and (86.65,51.78) .. (83.89,51.78) -- (6.78,51.78) .. controls (4.02,51.78) and (1.78,49.54) .. (1.78,46.78) -- cycle ;

% Text Node
\draw (3.57,16.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{z^{(n)} ;x^{(n)} ;\theta^{(n)} \}$};
% Text Node
\draw (50.0,33.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n\in N$};


\end{tikzpicture}


==> tikz/symbols/node_set_index.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,59); %set diagram left start at 0, and has height of 59

%Shape: Rectangle [id:dp6845645781697427] 
\draw   (1.78,6.89) .. controls (1.78,4.13) and (4.02,1.89) .. (6.78,1.89) -- (83.89,1.89) .. controls (86.65,1.89) and (88.89,4.13) .. (88.89,6.89) -- (88.89,46.78) .. controls (88.89,49.54) and (86.65,51.78) .. (83.89,51.78) -- (6.78,51.78) .. controls (4.02,51.78) and (1.78,49.54) .. (1.78,46.78) -- cycle ;

% Text Node
\draw (3.57,16.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{z^{(n)} ;x^{(n)} ;\theta^{(n)}\}$};
% Text Node
\draw (50.22,33.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n\in N$};


\end{tikzpicture}


==> tikz/symbols/parameter_node.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,59); %set diagram left start at 0, and has height of 59

%Shape: Square [id:dp8159501461296683] 
\draw   (2,1.4) -- (52,1.4) -- (52,51.4) -- (2,51.4) -- cycle ;

% Text Node
\draw (20,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \theta $};


\end{tikzpicture}


==> tikz/symbols/parameter_node_fixed.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,59); %set diagram left start at 0, and has height of 59

%Shape: Square [id:dp8159501461296683] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ]  (2,1.4) -- (52,1.4) -- (52,51.4) -- (2,51.4) -- cycle ;

% Text Node
\draw (20,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \breve{\theta } $};


\end{tikzpicture}


==> tikz/symbols/variable_node.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,59); %set diagram left start at 0, and has height of 59

%Shape: Circle [id:dp9730536550098421] 
\draw   (2,26.67) .. controls (2,12.86) and (13.19,1.67) .. (27,1.67) .. controls (40.81,1.67) and (52,12.86) .. (52,26.67) .. controls (52,40.47) and (40.81,51.67) .. (27,51.67) .. controls (13.19,51.67) and (2,40.47) .. (2,26.67) -- cycle ;

% Text Node
\draw (19,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z$};


\end{tikzpicture}


==> tikz/symbols/variable_node_observed.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,59); %set diagram left start at 0, and has height of 59

%Shape: Circle [id:dp9730536550098421] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (2,26.67) .. controls (2,12.86) and (13.19,1.67) .. (27,1.67) .. controls (40.81,1.67) and (52,12.86) .. (52,26.67) .. controls (52,40.47) and (40.81,51.67) .. (27,51.67) .. controls (13.19,51.67) and (2,40.47) .. (2,26.67) -- cycle ;

% Text Node
\draw (19,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};


\end{tikzpicture}

